Dynamical Properties of a Haldane Gap Antiferromagnet

We study the dynamic spin correlation function of a spin one antiferromagnetic chain with easy-plane single-ion anisotropy. We use exact diagonalization by the Lancz\H os method for chains of lengths up to N=16 spins. We show that a single-mode approximation is an excellent description of the dynamical properties. A variational calculation allows us to clarify the nature of the excitations. The existence of a two-particle continuum near zero wavevector is clearly seen both in finite-size effects and in the dynamical structure factor. The recent neutron scattering experiments on the quasi-one-dimensional antiferromagnet NENP are fully explained by our results.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%endtex%%%
#!/bin/csh -f
# make a file from the preceeding line up to the end
# executing this file with csh, create the postscript files
# and auto-suppress this file
echo "creating fig1.ps"
cat <<finfig1>fig1.ps
%!
%%Creator: bechalla:lacaze(Robert Lacaze,U 121,27371,)
%%Title: Unix plot file
%%CreationDate: Mon Nov 30 16:24:47 1992
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: Header: psplot.pro,v 2.2 87/11/17 16:41:06 byron Rel
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
1860 1930 m
1860 1957 m
1860 1900 n
1863 1963 m
1863 1900 n
1863 1963 m
1830 1918 n
1878 1918 n
1851 1900 m
1872 1900 n
1860 1930 m
1860 2015 m
1869 2039 m
1866 2036 n
1869 2033 n
1872 2036 n
1872 2039 n
1869 2045 n
1863 2048 n
1854 2048 n
1845 2045 n
1839 2039 n
1836 2033 n
1833 2021 n
1833 2003 n
1836 1994 n
1842 1988 n
1851 1985 n
1857 1985 n
1866 1988 n
1872 1994 n
1875 2003 n
1875 2006 n
1872 2015 n
1866 2021 n
1857 2024 n
1854 2024 n
1845 2021 n
1839 2015 n
1836 2006 n
1854 2048 m
1848 2045 n
1842 2039 n
1839 2033 n
1836 2021 n
1836 2003 n
1839 1994 n
1845 1988 n
1851 1985 n
1857 1985 m
1863 1988 n
1869 1994 n
1872 2003 n
1872 2006 n
1869 2015 n
1863 2021 n
1857 2024 n
1860 2015 m
1860 2101 m
1848 2134 m
1839 2131 n
1836 2125 n
1836 2116 n
1839 2110 n
1848 2107 n
1860 2107 n
1869 2110 n
1872 2116 n
1872 2125 n
1869 2131 n
1860 2134 n
1848 2134 n
1848 2134 m
1842 2131 n
1839 2125 n
1839 2116 n
1842 2110 n
1848 2107 n
1860 2107 m
1866 2110 n
1869 2116 n
1869 2125 n
1866 2131 n
1860 2134 n
1848 2107 m
1839 2104 n
1836 2101 n
1833 2095 n
1833 2083 n
1836 2077 n
1839 2074 n
1848 2071 n
1860 2071 n
1869 2074 n
1872 2077 n
1875 2083 n
1875 2095 n
1872 2101 n
1869 2104 n
1860 2107 n
1848 2107 m
1842 2104 n
1839 2101 n
1836 2095 n
1836 2083 n
1839 2077 n
1842 2074 n
1848 2071 n
1860 2071 m
1866 2074 n
1869 2077 n
1872 2083 n
1872 2095 n
1869 2101 n
1866 2104 n
1860 2107 n
1860 2101 m
1860 2186 m
1842 2207 m
1848 2210 n
1857 2219 n
1857 2156 n
1854 2216 m
1854 2156 n
1842 2156 m
1869 2156 n
1920 2186 m
1911 2219 m
1902 2216 n
1896 2207 n
1893 2192 n
1893 2183 n
1896 2168 n
1902 2159 n
1911 2156 n
1917 2156 n
1926 2159 n
1932 2168 n
1935 2183 n
1935 2192 n
1932 2207 n
1926 2216 n
1917 2219 n
1911 2219 n
1911 2219 m
1905 2216 n
1902 2213 n
1899 2207 n
1896 2192 n
1896 2183 n
1899 2168 n
1902 2162 n
1905 2159 n
1911 2156 n
1917 2156 m
1923 2159 n
1926 2162 n
1929 2168 n
1932 2183 n
1932 2192 n
1929 2207 n
1926 2213 n
1923 2216 n
1917 2219 n
1860 2186 m
1860 2271 m
1842 2292 m
1848 2295 n
1857 2304 n
1857 2241 n
1854 2301 m
1854 2241 n
1842 2241 m
1869 2241 n
1920 2271 m
1896 2292 m
1899 2289 n
1896 2286 n
1893 2289 n
1893 2292 n
1896 2298 n
1899 2301 n
1908 2304 n
1920 2304 n
1929 2301 n
1932 2298 n
1935 2292 n
1935 2286 n
1932 2280 n
1923 2274 n
1908 2268 n
1902 2265 n
1896 2259 n
1893 2250 n
1893 2241 n
1920 2304 m
1926 2301 n
1929 2298 n
1932 2292 n
1932 2286 n
1929 2280 n
1920 2274 n
1908 2268 n
1893 2247 m
1896 2250 n
1902 2250 n
1917 2244 n
1926 2244 n
1932 2247 n
1935 2250 n
1902 2250 m
1917 2241 n
1929 2241 n
1932 2244 n
1935 2250 n
1935 2256 n
1860 2271 m
1860 2356 m
1842 2377 m
1848 2380 n
1857 2389 n
1857 2326 n
1854 2386 m
1854 2326 n
1842 2326 m
1869 2326 n
1920 2356 m
1920 2383 m
1920 2326 n
1923 2389 m
1923 2326 n
1923 2389 m
1890 2344 n
1938 2344 n
1911 2326 m
1932 2326 n
1860 2356 m
1860 2441 m
1842 2462 m
1848 2465 n
1857 2474 n
1857 2411 n
1854 2471 m
1854 2411 n
1842 2411 m
1869 2411 n
1920 2441 m
1929 2465 m
1926 2462 n
1929 2459 n
1932 2462 n
1932 2465 n
1929 2471 n
1923 2474 n
1914 2474 n
1905 2471 n
1899 2465 n
1896 2459 n
1893 2447 n
1893 2429 n
1896 2420 n
1902 2414 n
1911 2411 n
1917 2411 n
1926 2414 n
1932 2420 n
1935 2429 n
1935 2432 n
1932 2441 n
1926 2447 n
1917 2450 n
1914 2450 n
1905 2447 n
1899 2441 n
1896 2432 n
1914 2474 m
1908 2471 n
1902 2465 n
1899 2459 n
1896 2447 n
1896 2429 n
1899 2420 n
1905 2414 n
1911 2411 n
1917 2411 m
1923 2414 n
1929 2420 n
1932 2429 n
1932 2432 n
1929 2441 n
1923 2447 n
1917 2450 n
1860 2441 m
1860 2555 m
1839 2588 m
1839 2525 n
1842 2588 m
1878 2531 n
1842 2582 m
1878 2525 n
1878 2588 m
1878 2525 n
1830 2588 m
1842 2588 n
1869 2588 m
1887 2588 n
1830 2525 m
1848 2525 n
1860 2555 m
2043 2555 m
2055 2579 m
2058 2588 n
2058 2570 n
2055 2579 n
2049 2585 n
2040 2588 n
2031 2588 n
2022 2585 n
2016 2579 n
2016 2573 n
2019 2567 n
2022 2564 n
2028 2561 n
2046 2555 n
2052 2552 n
2058 2546 n
2016 2573 m
2022 2567 n
2028 2564 n
2046 2558 n
2052 2555 n
2055 2552 n
2058 2546 n
2058 2534 n
2052 2528 n
2043 2525 n
2034 2525 n
2025 2528 n
2019 2534 n
2016 2543 n
2016 2525 n
2019 2534 n
2103 2555 m
2099 2599 m
2077 2571 n
2101 2599 m
2079 2571 n
2079 2599 m
2077 2591 n
2077 2599 n
2101 2599 n
2077 2571 m
2101 2571 n
2101 2579 n
2099 2571 n
2131 2591 m
2119 2561 m
2173 2561 n
2119 2543 m
2173 2543 n
2221 2555 m
2212 2588 m
2203 2585 n
2197 2576 n
2194 2561 n
2194 2552 n
2197 2537 n
2203 2528 n
2212 2525 n
2218 2525 n
2227 2528 n
2233 2537 n
2236 2552 n
2236 2561 n
2233 2576 n
2227 2585 n
2218 2588 n
2212 2588 n
2212 2588 m
2206 2585 n
2203 2582 n
2200 2576 n
2197 2561 n
2197 2552 n
2200 2537 n
2203 2531 n
2206 2528 n
2212 2525 n
2218 2525 m
2224 2528 n
2227 2531 n
2230 2537 n
2233 2552 n
2233 2561 n
2230 2576 n
2227 2582 n
2224 2585 n
2218 2588 n
2281 2555 m
2260 2525 m
2257 2528 n
2260 2531 n
2263 2528 n
2263 2522 n
2260 2516 n
2257 2513 n
2311 2555 m
2293 2576 m
2299 2579 n
2308 2588 n
2308 2525 n
2305 2585 m
2305 2525 n
2293 2525 m
2320 2525 n
2043 2555 m
1800 2498 m
2408 2498 n
1982 1874 m
1982 2611 n
2165 1930 m
2141 1918 m
2141 1942 n
2153 1954 n
2177 1954 n
2189 1942 n
2189 1918 n
2177 1906 n
2153 1906 n
2141 1918 n
2165 1930 m
2317 1930 m
2293 1930 m
2341 1930 n
2317 1954 m
2317 1906 n
2317 1930 m
1252 3504 m
1228 3492 m
1228 3516 n
1240 3528 n
1264 3528 n
1276 3516 n
1276 3492 n
1264 3480 n
1240 3480 n
1228 3492 n
1252 3504 m
1252 3485 m
1228 3485 m
1276 3485 n
1252 3509 m
1252 3461 n
1252 3485 m
2208 3428 m
2184 3416 m
2184 3440 n
2196 3452 n
2220 3452 n
2232 3440 n
2232 3416 n
2220 3404 n
2196 3404 n
2184 3416 n
2208 3428 m
2208 3490 m
2184 3490 m
2232 3490 n
2208 3514 m
2208 3466 n
2208 3490 m
3164 2429 m
3140 2417 m
3140 2441 n
3152 2453 n
3176 2453 n
3188 2441 n
3188 2417 n
3176 2405 n
3152 2405 n
3140 2417 n
3164 2429 m
3164 2285 m
3140 2285 m
3188 2285 n
3164 2309 m
3164 2261 n
3164 2285 m
2165 2015 m
2139 2002 m
2139 2028 n
2152 2041 n
2178 2041 n
2191 2028 n
2191 2002 n
2178 1989 n
2152 1989 n
2139 2002 n
2165 2015 m
2317 2015 m
2291 2015 m
2343 2015 n
2317 2041 m
2317 1989 n
2317 2015 m
1252 3058 m
1226 3045 m
1226 3071 n
1239 3084 n
1265 3084 n
1278 3071 n
1278 3045 n
1265 3032 n
1239 3032 n
1226 3045 n
1252 3058 m
1252 3022 m
1226 3022 m
1278 3022 n
1252 3048 m
1252 2996 n
1252 3022 m
1889 3145 m
1863 3132 m
1863 3158 n
1876 3171 n
1902 3171 n
1915 3158 n
1915 3132 n
1902 3119 n
1876 3119 n
1863 3132 n
1889 3145 m
1889 3237 m
1863 3237 m
1915 3237 n
1889 3263 m
1889 3211 n
1889 3237 m
2527 3165 m
2501 3152 m
2501 3178 n
2514 3191 n
2540 3191 n
2553 3178 n
2553 3152 n
2540 3139 n
2514 3139 n
2501 3152 n
2527 3165 m
2527 3195 m
2501 3195 m
2553 3195 n
2527 3221 m
2527 3169 n
2527 3195 m
3164 2287 m
3138 2274 m
3138 2300 n
3151 2313 n
3177 2313 n
3190 2300 n
3190 2274 n
3177 2261 n
3151 2261 n
3138 2274 n
3164 2287 m
3164 2122 m
3138 2122 m
3190 2122 n
3164 2148 m
3164 2096 n
3164 2122 m
2165 2101 m
2137 2087 m
2137 2115 n
2151 2129 n
2179 2129 n
2193 2115 n
2193 2087 n
2179 2073 n
2151 2073 n
2137 2087 n
2165 2101 m
2317 2101 m
2289 2101 m
2345 2101 n
2317 2129 m
2317 2073 n
2317 2101 m
1252 2839 m
1224 2825 m
1224 2853 n
1238 2867 n
1266 2867 n
1280 2853 n
1280 2825 n
1266 2811 n
1238 2811 n
1224 2825 n
1252 2839 m
1252 2797 m
1224 2797 m
1280 2797 n
1252 2825 m
1252 2769 n
1252 2797 m
1730 2901 m
1702 2887 m
1702 2915 n
1716 2929 n
1744 2929 n
1758 2915 n
1758 2887 n
1744 2873 n
1716 2873 n
1702 2887 n
1730 2901 m
1730 3010 m
1702 3010 m
1758 3010 n
1730 3038 m
1730 2982 n
1730 3010 m
2208 3304 m
2180 3290 m
2180 3318 n
2194 3332 n
2222 3332 n
2236 3318 n
2236 3290 n
2222 3276 n
2194 3276 n
2180 3290 n
2208 3304 m
2208 3366 m
2180 3366 m
2236 3366 n
2208 3394 m
2208 3338 n
2208 3366 m
2686 2900 m
2658 2886 m
2658 2914 n
2672 2928 n
2700 2928 n
2714 2914 n
2714 2886 n
2700 2872 n
2672 2872 n
2658 2886 n
2686 2900 m
2686 2903 m
2658 2903 m
2714 2903 n
2686 2931 m
2686 2875 n
2686 2903 m
3164 2224 m
3136 2210 m
3136 2238 n
3150 2252 n
3178 2252 n
3192 2238 n
3192 2210 n
3178 2196 n
3150 2196 n
3136 2210 n
3164 2224 m
3164 2048 m
3136 2048 m
3192 2048 n
3164 2076 m
3164 2020 n
3164 2048 m
2165 2186 m
2134 2171 m
2134 2201 n
2150 2217 n
2180 2217 n
2196 2201 n
2196 2171 n
2180 2155 n
2150 2155 n
2134 2171 n
2165 2186 m
2317 2186 m
2286 2186 m
2348 2186 n
2317 2217 m
2317 2155 n
2317 2186 m
2017 3225 m
1986 3210 m
1986 3240 n
2002 3256 n
2032 3256 n
2048 3240 n
2048 3210 n
2032 3194 n
2002 3194 n
1986 3210 n
2017 3225 m
2017 3299 m
1986 3299 m
2048 3299 n
2017 3330 m
2017 3268 n
2017 3299 m
2399 3209 m
2368 3194 m
2368 3224 n
2384 3240 n
2414 3240 n
2430 3224 n
2430 3194 n
2414 3178 n
2384 3178 n
2368 3194 n
2399 3209 m
2399 3250 m
2368 3250 m
2430 3250 n
2399 3281 m
2399 3219 n
2399 3250 m
2782 2713 m
2751 2698 m
2751 2728 n
2767 2744 n
2797 2744 n
2813 2728 n
2813 2698 n
2797 2682 n
2767 2682 n
2751 2698 n
2782 2713 m
2782 2695 m
2751 2695 m
2813 2695 n
2782 2726 m
2782 2664 n
2782 2695 m
3164 2191 m
3133 2176 m
3133 2206 n
3149 2222 n
3179 2222 n
3195 2206 n
3195 2176 n
3179 2160 n
3149 2160 n
3133 2176 n
3164 2191 m
3164 2007 m
3133 2007 m
3195 2007 n
3164 2038 m
3164 1976 n
3164 2007 m
2165 2271 m
2132 2255 m
2132 2287 n
2149 2304 n
2181 2304 n
2198 2287 n
2198 2255 n
2181 2238 n
2149 2238 n
2132 2255 n
2165 2271 m
2317 2271 m
2284 2271 m
2350 2271 n
2317 2304 m
2317 2238 n
2317 2271 m
1252 2609 m
1219 2593 m
1219 2625 n
1236 2642 n
1268 2642 n
1285 2625 n
1285 2593 n
1268 2576 n
1236 2576 n
1219 2593 n
1252 2609 m
1252 2582 m
1219 2582 m
1285 2582 n
1252 2615 m
1252 2549 n
1252 2582 m
1570 2609 m
1537 2593 m
1537 2625 n
1554 2642 n
1586 2642 n
1603 2625 n
1603 2593 n
1586 2576 n
1554 2576 n
1537 2593 n
1570 2609 m
1570 2739 m
1537 2739 m
1603 2739 n
1570 2772 m
1570 2706 n
1570 2739 m
1889 3104 m
1856 3088 m
1856 3120 n
1873 3137 n
1905 3137 n
1922 3120 n
1922 3088 n
1905 3071 n
1873 3071 n
1856 3088 n
1889 3104 m
1889 3181 m
1856 3181 m
1922 3181 n
1889 3214 m
1889 3148 n
1889 3181 m
2208 3277 m
2175 3261 m
2175 3293 n
2192 3310 n
2224 3310 n
2241 3293 n
2241 3261 n
2224 3244 n
2192 3244 n
2175 3261 n
2208 3277 m
2208 3336 m
2175 3336 m
2241 3336 n
2208 3369 m
2208 3303 n
2208 3336 m
2527 3070 m
2494 3054 m
2494 3086 n
2511 3103 n
2543 3103 n
2560 3086 n
2560 3054 n
2543 3037 n
2511 3037 n
2494 3054 n
2527 3070 m
2527 3093 m
2494 3093 m
2560 3093 n
2527 3126 m
2527 3060 n
2527 3093 m
2845 2583 m
2812 2567 m
2812 2599 n
2829 2616 n
2861 2616 n
2878 2599 n
2878 2567 n
2861 2550 n
2829 2550 n
2812 2567 n
2845 2583 m
2845 2547 m
2812 2547 m
2878 2547 n
2845 2580 m
2845 2514 n
2845 2547 m
3164 2172 m
3131 2156 m
3131 2188 n
3148 2205 n
3180 2205 n
3197 2188 n
3197 2156 n
3180 2139 n
3148 2139 n
3131 2156 n
3164 2172 m
3164 1983 m
3131 1983 m
3197 1983 n
3164 2016 m
3164 1950 n
3164 1983 m
2165 2356 m
2129 2338 m
2129 2374 n
2147 2392 n
2183 2392 n
2201 2374 n
2201 2338 n
2183 2320 n
2147 2320 n
2129 2338 n
2165 2356 m
2317 2356 m
2281 2356 m
2353 2356 n
2317 2392 m
2317 2320 n
2317 2356 m
1252 2529 m
1216 2511 m
1216 2547 n
1234 2565 n
1270 2565 n
1288 2547 n
1288 2511 n
1270 2493 n
1234 2493 n
1216 2511 n
1252 2529 m
1252 2525 m
1216 2525 m
1288 2525 n
1252 2561 m
1252 2489 n
1252 2525 m
1525 2521 m
1489 2503 m
1489 2539 n
1507 2557 n
1543 2557 n
1561 2539 n
1561 2503 n
1543 2485 n
1507 2485 n
1489 2503 n
1525 2521 m
1525 2658 m
1489 2658 m
1561 2658 n
1525 2694 m
1525 2622 n
1525 2658 m
1798 2988 m
1762 2970 m
1762 3006 n
1780 3024 n
1816 3024 n
1834 3006 n
1834 2970 n
1816 2952 n
1780 2952 n
1762 2970 n
1798 2988 m
1798 3061 m
1762 3061 m
1834 3061 n
1798 3097 m
1798 3025 n
1798 3061 m
2071 3247 m
2035 3229 m
2035 3265 n
2053 3283 n
2089 3283 n
2107 3265 n
2107 3229 n
2089 3211 n
2053 3211 n
2035 3229 n
2071 3247 m
2071 3313 m
2035 3313 m
2107 3313 n
2071 3349 m
2071 3277 n
2071 3313 m
2344 3226 m
2308 3208 m
2308 3244 n
2326 3262 n
2362 3262 n
2380 3244 n
2380 3208 n
2362 3190 n
2326 3190 n
2308 3208 n
2344 3226 m
2344 3270 m
2308 3270 m
2380 3270 n
2344 3306 m
2344 3234 n
2344 3270 m
2618 2941 m
2582 2923 m
2582 2959 n
2600 2977 n
2636 2977 n
2654 2959 n
2654 2923 n
2636 2905 n
2600 2905 n
2582 2923 n
2618 2941 m
2618 2948 m
2582 2948 m
2654 2948 n
2618 2984 m
2618 2912 n
2618 2948 m
2891 2491 m
2855 2473 m
2855 2509 n
2873 2527 n
2909 2527 n
2927 2509 n
2927 2473 n
2909 2455 n
2873 2455 n
2855 2473 n
2891 2491 m
2891 2438 m
2855 2438 m
2927 2438 n
2891 2474 m
2891 2402 n
2891 2438 m
3164 2160 m
3128 2142 m
3128 2178 n
3146 2196 n
3182 2196 n
3200 2178 n
3200 2142 n
3182 2124 n
3146 2124 n
3128 2142 n
3164 2160 m
3164 1967 m
3128 1967 m
3200 1967 n
3164 2003 m
3164 1931 n
3164 1967 m
2165 2441 m
2127 2422 m
2127 2460 n
2146 2479 n
2184 2479 n
2203 2460 n
2203 2422 n
2184 2403 n
2146 2403 n
2127 2422 n
2165 2441 m
2317 2441 m
2279 2441 m
2355 2441 n
2317 2479 m
2317 2403 n
2317 2441 m
1252 2462 m
1214 2443 m
1214 2481 n
1233 2500 n
1271 2500 n
1290 2481 n
1290 2443 n
1271 2424 n
1233 2424 n
1214 2443 n
1252 2462 m
1252 2484 m
1214 2484 m
1290 2484 n
1252 2522 m
1252 2446 n
1252 2484 m
1491 2454 m
1453 2435 m
1453 2473 n
1472 2492 n
1510 2492 n
1529 2473 n
1529 2435 n
1510 2416 n
1472 2416 n
1453 2435 n
1491 2454 m
1491 2598 m
1453 2598 m
1529 2598 n
1491 2636 m
1491 2560 n
1491 2598 m
1730 2886 m
1692 2867 m
1692 2905 n
1711 2924 n
1749 2924 n
1768 2905 n
1768 2867 n
1749 2848 n
1711 2848 n
1692 2867 n
1730 2886 m
1730 2954 m
1692 2954 m
1768 2954 n
1730 2992 m
1730 2916 n
1730 2954 m
1969 3179 m
1931 3160 m
1931 3198 n
1950 3217 n
1988 3217 n
2007 3198 n
2007 3160 n
1988 3141 n
1950 3141 n
1931 3160 n
1969 3179 m
1969 3247 m
1931 3247 m
2007 3247 n
1969 3285 m
1969 3209 n
1969 3247 m
2208 3270 m
2170 3251 m
2170 3289 n
2189 3308 n
2227 3308 n
2246 3289 n
2246 3251 n
2227 3232 n
2189 3232 n
2170 3251 n
2208 3270 m
2208 3326 m
2170 3326 m
2246 3326 n
2208 3364 m
2208 3288 n
2208 3326 m
2447 3140 m
2409 3121 m
2409 3159 n
2428 3178 n
2466 3178 n
2485 3159 n
2485 3121 n
2466 3102 n
2428 3102 n
2409 3121 n
2447 3140 m
2447 3172 m
2409 3172 m
2485 3172 n
2447 3210 m
2447 3134 n
2447 3172 m
2686 2831 m
2648 2812 m
2648 2850 n
2667 2869 n
2705 2869 n
2724 2850 n
2724 2812 n
2705 2793 n
2667 2793 n
2648 2812 n
2686 2831 m
2686 2825 m
2648 2825 m
2724 2825 n
2686 2863 m
2686 2787 n
2686 2825 m
2925 2424 m
2887 2405 m
2887 2443 n
2906 2462 n
2944 2462 n
2963 2443 n
2963 2405 n
2944 2386 n
2906 2386 n
2887 2405 n
2925 2424 m
2925 2357 m
2887 2357 m
2963 2357 n
2925 2395 m
2925 2319 n
2925 2357 m
3164 2152 m
3126 2133 m
3126 2171 n
3145 2190 n
3183 2190 n
3202 2171 n
3202 2133 n
3183 2114 n
3145 2114 n
3126 2133 n
3164 2152 m
3164 1956 m
3126 1956 m
3202 1956 n
3164 1994 m
3164 1918 n
3164 1956 m
/dotdashed f
1252 2556 m
1290 2565 n
1328 2574 n
1366 2601 n
1405 2627 n
1443 2668 n
1481 2709 n
1519 2760 n
1558 2811 n
1596 2870 n
1634 2928 n
1672 2991 n
1711 3054 n
1749 3120 n
1787 3186 n
1825 3253 n
1864 3320 n
1902 3388 n
1940 3452 n
1978 3511 n
2017 3565 n
2055 3612 n
2093 3655 n
2131 3691 n
2170 3723 n
2208 3747 n
2246 3766 n
2284 3780 n
2323 3786 n
2361 3787 n
2399 3784 n
2437 3776 n
2476 3762 n
2514 3744 n
2552 3723 n
2590 3700 n
2629 3674 n
2667 3645 n
2705 3616 n
2743 3587 n
2782 3558 n
2820 3530 n
2858 3504 n
2896 3478 n
2935 3455 n
2973 3435 n
3011 3419 n
3049 3407 n
3088 3397 n
3126 3390 n
3164 3388 n
/solid f
1252 2990 m
1290 2992 n
1328 3000 n
1366 3012 n
1405 3028 n
1443 3048 n
1481 3071 n
1519 3097 n
1558 3124 n
1596 3153 n
1634 3182 n
1672 3211 n
1711 3240 n
1749 3267 n
1787 3293 n
1825 3316 n
1864 3337 n
1902 3354 n
1940 3369 n
1978 3380 n
2017 3386 n
2055 3389 n
2093 3388 n
2131 3383 n
2170 3373 n
2208 3359 n
2246 3340 n
2284 3317 n
2323 3289 n
2361 3258 n
2399 3222 n
2437 3182 n
2476 3138 n
2514 3090 n
2552 3039 n
2590 2985 n
2629 2928 n
2667 2868 n
2705 2805 n
2743 2741 n
2782 2675 n
2820 2608 n
2858 2540 n
2896 2473 n
2935 2407 n
2973 2344 n
3011 2286 n
3049 2234 n
3088 2194 n
3126 2167 n
3164 2158 n
/solid f
3230 1760 1130 1760 l
3230 3860 n
1130 3860 n
1130 1760 n
1252 1910 1252 1760 l
1252 3860 1252 3710 l
1373 1810 1373 1760 l
1373 3860 1373 3810 l
1495 1810 1495 1760 l
1495 3860 1495 3810 l
1617 1810 1617 1760 l
1617 3860 1617 3810 l
1739 1810 1739 1760 l
1739 3860 1739 3810 l
1860 1910 1860 1760 l
1860 3860 1860 3710 l
1982 1810 1982 1760 l
1982 3860 1982 3810 l
2104 1810 2104 1760 l
2104 3860 2104 3810 l
2226 1810 2226 1760 l
2226 3860 2226 3810 l
2347 1810 2347 1760 l
2347 3860 2347 3810 l
2469 1910 2469 1760 l
2469 3860 2469 3710 l
2591 1810 2591 1760 l
2591 3860 2591 3810 l
2713 1810 2713 1760 l
2713 3860 2713 3810 l
2834 1810 2834 1760 l
2834 3860 2834 3810 l
2956 1810 2956 1760 l
2956 3860 2956 3810 l
3078 1910 3078 1760 l
3078 3860 3078 3710 l
1180 1874 1130 1874 l
3230 1874 3180 1874 l
1180 1987 1130 1987 l
3230 1987 3180 1987 l
1180 2101 1130 2101 l
3230 2101 3180 2101 l
1180 2214 1130 2214 l
3230 2214 3180 2214 l
1280 2328 1130 2328 l
3230 2328 3080 2328 l
1180 2441 1130 2441 l
3230 2441 3180 2441 l
1180 2555 1130 2555 l
3230 2555 3180 2555 l
1180 2668 1130 2668 l
3230 2668 3180 2668 l
1180 2782 1130 2782 l
3230 2782 3180 2782 l
1280 2895 1130 2895 l
3230 2895 3080 2895 l
1180 3009 1130 3009 l
3230 3009 3180 3009 l
1180 3122 1130 3122 l
3230 3122 3180 3122 l
1180 3236 1130 3236 l
3230 3236 3180 3236 l
1180 3349 1130 3349 l
3230 3349 3180 3349 l
1280 3463 1130 3463 l
3230 3463 3080 3463 l
1180 3576 1130 3576 l
3230 3576 3180 3576 l
1180 3690 1130 3690 l
3230 3690 3180 3690 l
1180 3803 1130 3803 l
3230 3803 3180 3803 l
1164 1576 m
1245 1576 n
1317 1580 m
1303 1629 m
1290 1625 n
1281 1611 n
1276 1589 n
1276 1576 n
1281 1553 n
1290 1540 n
1303 1535 n
1312 1535 n
1326 1540 n
1335 1553 n
1339 1576 n
1339 1589 n
1335 1611 n
1326 1625 n
1312 1629 n
1303 1629 n
1303 1629 m
1294 1625 n
1290 1620 n
1285 1611 n
1281 1589 n
1281 1576 n
1285 1553 n
1290 1544 n
1294 1540 n
1303 1535 n
1312 1535 m
1321 1540 n
1326 1544 n
1330 1553 n
1335 1576 n
1335 1589 n
1330 1611 n
1326 1620 n
1321 1625 n
1312 1629 n
1839 1611 m
1848 1616 n
1862 1629 n
1862 1535 n
1857 1625 m
1857 1535 n
1839 1535 m
1879 1535 n
2442 1611 m
2447 1607 n
2442 1602 n
2438 1607 n
2438 1611 n
2442 1620 n
2447 1625 n
2460 1629 n
2478 1629 n
2491 1625 n
2496 1620 n
2500 1611 n
2500 1602 n
2496 1593 n
2482 1584 n
2460 1576 n
2451 1571 n
2442 1562 n
2438 1549 n
2438 1535 n
2478 1629 m
2487 1625 n
2491 1620 n
2496 1611 n
2496 1602 n
2491 1593 n
2478 1584 n
2460 1576 n
2438 1544 m
2442 1549 n
2451 1549 n
2474 1540 n
2487 1540 n
2496 1544 n
2500 1549 n
2451 1549 m
2474 1535 n
2491 1535 n
2496 1540 n
2500 1549 n
2500 1558 n
3051 1611 m
3056 1607 n
3051 1602 n
3047 1607 n
3047 1611 n
3051 1620 n
3056 1625 n
3069 1629 n
3087 1629 n
3100 1625 n
3105 1616 n
3105 1602 n
3100 1593 n
3087 1589 n
3074 1589 n
3087 1629 m
3096 1625 n
3100 1616 n
3100 1602 n
3096 1593 n
3087 1589 n
3087 1589 m
3096 1584 n
3105 1576 n
3109 1567 n
3109 1553 n
3105 1544 n
3100 1540 n
3087 1535 n
3069 1535 n
3056 1540 n
3051 1544 n
3047 1553 n
3047 1558 n
3051 1562 n
3056 1558 n
3051 1553 n
3100 1580 m
3105 1567 n
3105 1553 n
3100 1544 n
3096 1540 n
3087 1535 n
879 1756 m
960 1756 n
1032 1760 m
1018 1809 m
1005 1805 n
996 1791 n
991 1769 n
991 1756 n
996 1733 n
1005 1720 n
1018 1715 n
1027 1715 n
1041 1720 n
1050 1733 n
1054 1756 n
1054 1769 n
1050 1791 n
1041 1805 n
1027 1809 n
1018 1809 n
1018 1809 m
1009 1805 n
1005 1800 n
1000 1791 n
996 1769 n
996 1756 n
1000 1733 n
1005 1724 n
1009 1720 n
1018 1715 n
1027 1715 m
1036 1720 n
1041 1724 n
1045 1733 n
1050 1756 n
1050 1769 n
1045 1791 n
1041 1800 n
1036 1805 n
1027 1809 n
1014 2359 m
1023 2364 n
1037 2377 n
1037 2283 n
1032 2373 m
1032 2283 n
1014 2283 m
1054 2283 n
996 2926 m
1001 2922 n
996 2917 n
992 2922 n
992 2926 n
996 2935 n
1001 2940 n
1014 2944 n
1032 2944 n
1045 2940 n
1050 2935 n
1054 2926 n
1054 2917 n
1050 2908 n
1036 2899 n
1014 2891 n
1005 2886 n
996 2877 n
992 2864 n
992 2850 n
1032 2944 m
1041 2940 n
1045 2935 n
1050 2926 n
1050 2917 n
1045 2908 n
1032 2899 n
1014 2891 n
992 2859 m
996 2864 n
1005 2864 n
1028 2855 n
1041 2855 n
1050 2859 n
1054 2864 n
1005 2864 m
1028 2850 n
1045 2850 n
1050 2855 n
1054 2864 n
1054 2873 n
996 3494 m
1001 3490 n
996 3485 n
992 3490 n
992 3494 n
996 3503 n
1001 3508 n
1014 3512 n
1032 3512 n
1045 3508 n
1050 3499 n
1050 3485 n
1045 3476 n
1032 3472 n
1019 3472 n
1032 3512 m
1041 3508 n
1045 3499 n
1045 3485 n
1041 3476 n
1032 3472 n
1032 3472 m
1041 3467 n
1050 3459 n
1054 3450 n
1054 3436 n
1050 3427 n
1045 3423 n
1032 3418 n
1014 3418 n
1001 3423 n
996 3427 n
992 3436 n
992 3441 n
996 3445 n
1001 3441 n
996 3436 n
1045 3463 m
1050 3450 n
1050 3436 n
1045 3427 n
1041 3423 n
1032 3418 n
1777 1449 m
1777 1355 n
1781 1449 m
1808 1369 n
1777 1449 m
1808 1355 n
1839 1449 m
1808 1355 n
1839 1449 m
1839 1355 n
1844 1449 m
1844 1355 n
1763 1449 m
1781 1449 n
1839 1449 m
1857 1449 n
1763 1355 m
1790 1355 n
1826 1355 m
1857 1355 n
1920 1400 m
1907 1418 m
1893 1413 n
1884 1404 n
1880 1391 n
1880 1382 n
1884 1369 n
1893 1360 n
1907 1355 n
1916 1355 n
1929 1360 n
1938 1369 n
1943 1382 n
1943 1391 n
1938 1404 n
1929 1413 n
1916 1418 n
1907 1418 n
1907 1418 m
1898 1413 n
1889 1404 n
1884 1391 n
1884 1382 n
1889 1369 n
1898 1360 n
1907 1355 n
1916 1355 m
1925 1360 n
1934 1369 n
1938 1382 n
1938 1391 n
1934 1404 n
1925 1413 n
1916 1418 n
2010 1400 m
1979 1418 m
1979 1355 n
1983 1418 m
1983 1355 n
1983 1404 m
1992 1413 n
2006 1418 n
2015 1418 n
2028 1413 n
2033 1404 n
2033 1355 n
2015 1418 m
2024 1413 n
2028 1404 n
2028 1355 n
2033 1404 m
2042 1413 n
2055 1418 n
2064 1418 n
2078 1413 n
2082 1404 n
2082 1355 n
2064 1418 m
2073 1413 n
2078 1404 n
2078 1355 n
1965 1418 m
1983 1418 n
1965 1355 m
1997 1355 n
2015 1355 m
2046 1355 n
2064 1355 m
2096 1355 n
2159 1400 m
2123 1391 m
2177 1391 n
2177 1400 n
2172 1409 n
2168 1413 n
2159 1418 n
2145 1418 n
2132 1413 n
2123 1404 n
2118 1391 n
2118 1382 n
2123 1369 n
2132 1360 n
2145 1355 n
2154 1355 n
2168 1360 n
2177 1369 n
2172 1391 m
2172 1404 n
2168 1413 n
2145 1418 m
2136 1413 n
2127 1404 n
2123 1391 n
2123 1382 n
2127 1369 n
2136 1360 n
2145 1355 n
2244 1400 m
2213 1418 m
2213 1355 n
2217 1418 m
2217 1355 n
2217 1404 m
2226 1413 n
2240 1418 n
2249 1418 n
2262 1413 n
2267 1404 n
2267 1355 n
2249 1418 m
2258 1413 n
2262 1404 n
2262 1355 n
2199 1418 m
2217 1418 n
2199 1355 m
2231 1355 n
2249 1355 m
2280 1355 n
2343 1400 m
2312 1449 m
2312 1373 n
2316 1360 n
2325 1355 n
2334 1355 n
2343 1360 n
2348 1369 n
2316 1449 m
2316 1373 n
2321 1360 n
2325 1355 n
2298 1418 m
2334 1418 n
2411 1400 m
2379 1418 m
2379 1369 n
2384 1360 n
2397 1355 n
2406 1355 n
2420 1360 n
2429 1369 n
2384 1418 m
2384 1369 n
2388 1360 n
2397 1355 n
2429 1418 m
2429 1355 n
2433 1418 m
2433 1355 n
2366 1418 m
2384 1418 n
2415 1418 m
2433 1418 n
2429 1355 m
2447 1355 n
2510 1400 m
2478 1418 m
2478 1355 n
2483 1418 m
2483 1355 n
2483 1404 m
2492 1413 n
2505 1418 n
2514 1418 n
2528 1413 n
2532 1404 n
2532 1355 n
2514 1418 m
2523 1413 n
2528 1404 n
2528 1355 n
2532 1404 m
2541 1413 n
2555 1418 n
2564 1418 n
2577 1413 n
2582 1404 n
2582 1355 n
2564 1418 m
2573 1413 n
2577 1404 n
2577 1355 n
2465 1418 m
2483 1418 n
2465 1355 m
2496 1355 n
2514 1355 m
2546 1355 n
2564 1355 m
2595 1355 n
719 2045 m
719 2099 n
710 2099 n
701 2094 n
697 2090 n
692 2081 n
692 2068 n
697 2054 n
706 2045 n
719 2041 n
728 2041 n
741 2045 n
750 2054 n
755 2068 n
755 2077 n
750 2090 n
741 2099 n
719 2094 m
706 2094 n
697 2090 n
692 2068 m
697 2059 n
706 2050 n
719 2045 n
728 2045 n
741 2050 n
750 2059 n
755 2068 n
710 2166 m
692 2135 m
755 2135 n
692 2139 m
755 2139 n
706 2139 m
697 2148 n
692 2162 n
692 2171 n
697 2184 n
706 2189 n
755 2189 n
692 2171 m
697 2180 n
706 2184 n
755 2184 n
692 2121 m
692 2139 n
755 2121 m
755 2153 n
755 2171 m
755 2202 n
710 2265 m
719 2229 m
719 2283 n
710 2283 n
701 2279 n
697 2274 n
692 2265 n
692 2252 n
697 2238 n
706 2229 n
719 2225 n
728 2225 n
741 2229 n
750 2238 n
755 2252 n
755 2261 n
750 2274 n
741 2283 n
719 2279 m
706 2279 n
697 2274 n
692 2252 m
697 2243 n
706 2234 n
719 2229 n
728 2229 n
741 2234 n
750 2243 n
755 2252 n
710 2351 m
692 2319 m
755 2319 n
692 2324 m
755 2324 n
719 2324 m
706 2328 n
697 2337 n
692 2346 n
692 2360 n
697 2364 n
701 2364 n
706 2360 n
701 2355 n
697 2360 n
692 2306 m
692 2324 n
755 2306 m
755 2337 n
710 2427 m
692 2409 m
697 2400 n
701 2396 n
710 2391 n
719 2391 n
728 2396 n
732 2400 n
737 2409 n
737 2418 n
732 2427 n
728 2432 n
719 2436 n
710 2436 n
701 2432 n
697 2427 n
692 2418 n
692 2409 n
697 2400 m
706 2396 n
723 2396 n
732 2400 n
732 2427 m
723 2432 n
706 2432 n
697 2427 n
701 2432 m
697 2436 n
692 2445 n
697 2445 n
697 2436 n
728 2396 m
732 2391 n
741 2387 n
746 2387 n
755 2391 n
759 2405 n
759 2427 n
764 2441 n
768 2445 n
746 2387 m
750 2391 n
755 2405 n
755 2427 n
759 2441 n
768 2445 n
773 2445 n
782 2441 n
786 2427 n
786 2400 n
782 2387 n
773 2382 n
768 2382 n
759 2387 n
755 2400 n
710 2513 m
692 2477 m
755 2504 n
692 2481 m
746 2504 n
692 2531 m
755 2504 n
773 2495 n
782 2486 n
786 2477 n
786 2472 n
782 2468 n
777 2472 n
782 2477 n
692 2468 m
692 2495 n
692 2513 m
692 2540 n
710 2598 m
710 2670 m
661 2639 m
665 2634 n
670 2639 n
665 2643 n
661 2639 n
692 2639 m
755 2639 n
692 2643 m
755 2643 n
692 2625 m
692 2643 n
755 2625 m
755 2657 n
710 2720 m
692 2688 m
755 2688 n
692 2693 m
755 2693 n
706 2693 m
697 2702 n
692 2715 n
692 2724 n
697 2738 n
706 2742 n
755 2742 n
692 2724 m
697 2733 n
706 2738 n
755 2738 n
692 2675 m
692 2693 n
755 2675 m
755 2706 n
755 2724 m
755 2756 n
710 2819 m
710 2891 m
692 2859 m
741 2859 n
750 2864 n
755 2877 n
755 2886 n
750 2900 n
741 2909 n
692 2864 m
741 2864 n
750 2868 n
755 2877 n
692 2909 m
755 2909 n
692 2913 m
755 2913 n
692 2846 m
692 2864 n
692 2895 m
692 2913 n
755 2909 m
755 2927 n
710 2990 m
692 2958 m
755 2958 n
692 2963 m
755 2963 n
706 2963 m
697 2972 n
692 2985 n
692 2994 n
697 3008 n
706 3012 n
755 3012 n
692 2994 m
697 3003 n
706 3008 n
755 3008 n
692 2945 m
692 2963 n
755 2945 m
755 2976 n
755 2994 m
755 3026 n
710 3089 m
661 3057 m
665 3053 n
670 3057 n
665 3062 n
661 3057 n
692 3057 m
755 3057 n
692 3062 m
755 3062 n
692 3044 m
692 3062 n
755 3044 m
755 3075 n
710 3138 m
661 3107 m
737 3107 n
750 3111 n
755 3120 n
755 3129 n
750 3138 n
741 3143 n
661 3111 m
737 3111 n
750 3116 n
755 3120 n
692 3093 m
692 3129 n
710 3206 m
701 3210 m
692 3215 n
710 3215 n
701 3210 n
697 3206 n
692 3197 n
692 3179 n
697 3170 n
701 3165 n
710 3165 n
714 3170 n
719 3179 n
728 3201 n
732 3210 n
737 3215 n
706 3165 m
710 3170 n
714 3179 n
723 3201 n
728 3210 n
732 3215 n
746 3215 n
750 3210 n
755 3201 n
755 3183 n
750 3174 n
746 3170 n
737 3165 n
755 3165 n
746 3170 n
710 3282 m
710 3354 m
692 3341 m
697 3327 n
706 3318 n
719 3314 n
728 3314 n
741 3318 n
750 3327 n
755 3341 n
755 3350 n
750 3363 n
741 3372 n
728 3377 n
719 3377 n
706 3372 n
697 3363 n
692 3350 n
692 3341 n
692 3341 m
697 3332 n
706 3323 n
719 3318 n
728 3318 n
741 3323 n
750 3332 n
755 3341 n
755 3350 m
750 3359 n
741 3368 n
728 3372 n
719 3372 n
706 3368 n
697 3359 n
692 3350 n
710 3444 m
665 3435 m
670 3431 n
674 3435 n
670 3440 n
665 3440 n
661 3435 n
661 3426 n
665 3417 n
674 3413 n
755 3413 n
661 3426 m
665 3422 n
674 3417 n
755 3417 n
692 3399 m
692 3435 n
755 3399 m
755 3431 n
710 3503 m
710 3575 m
661 3566 m
737 3566 n
750 3561 n
755 3552 n
755 3543 n
750 3534 n
741 3530 n
732 3530 n
728 3534 n
732 3539 n
737 3534 n
661 3561 m
737 3561 n
750 3557 n
755 3552 n
661 3548 m
661 3579 n
1 1 m
e
%%Trailer
EndPSPlot
finfig1
echo "creating fig234.ps"
cat <<finfig2>fig234.ps
%!PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: fig.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 596 843
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@hsize{/hs X /CLIP true N}B /@vsize{/vs X /CLIP true
N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X}
B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X /BBcalc true N}B
/magscale true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{txpose 1 0 mtx
defaultmatrix dtransform S atan/pa X newpath clippath mark{transform{
itransform moveto}}{transform{itransform lineto}}{6 -2 roll transform 6 -2
roll transform 6 -2 roll transform{itransform 6 2 roll itransform 6 2 roll
itransform 6 2 roll curveto}}{{closepath}}pathforall newpath counttomark array
astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{
PaintBlack}if}N /txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR
pop 1 -1 scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3
get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if
yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR pop pop 270
rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip not
and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if yflip xflip
not and{TR pop pop 270 rotate ppr 2 get ppr 0 get neg sub neg 0 S TR}if}
ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy
TR .96 dup scale neg S neg S TR}if}N /cp{pop pop showpage pm restore}N end}if}
if}N /normalscale{Resolution 72 div VResolution 72 div neg scale magscale{
DVImag dup scale}if}N /psfts{S 65536 div N}N /startTexFig{/psfSavedState save
N userdict maxlength dict begin /magscale false def normalscale currentpoint
TR /psfury psfts /psfurx psfts /psflly psfts /psfllx psfts /psfy psfts
/psfx psfts currentpoint /psfcy X /psfcx X /psfsx psfx psfurx psfllx
sub div N /psfsy psfy psfury psflly sub div N psfsx psfsy scale psfcx
psfsx div psfllx sub psfcy psfsy div psfury sub TR /showpage{}N
/erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{psfllx psflly
psfurx psfury currentpoint 6 2 roll newpath 4 copy 4 2 roll moveto 6 -1 roll
S lineto S lineto S lineto closepath clip newpath moveto}N /endTexFig{end
psfSavedState restore}N /@beginspecial{SDict begin /SpecialSave save N gsave
normalscale currentpoint TR @SpecialDefaults}N /@setspecial{CLIP{newpath 0 0
moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath clip}if ho vo TR
hsc vsc scale ang rotate BBcalc{rwi urx llx sub div dup scale llx neg lly neg
TR}if /showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{grestore
clear SpecialSave restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B
/li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY
moveto}N /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 1000 300 300 @start /Fa 1 59 df<387CFEFEFE7C3807077B8612>58
D E /Fb 8 57 df<003F000001E1E00003807000070038000F003C001E001E001E001E003E001F
003E001F003C000F007C000F807C000F807C000F807C000F80FC000FC0FC000FC0FC000FC0FC00
0FC0FC000FC0FC000FC0FC000FC0FC000FC0FC000FC0FC000FC0FC000FC0FC000FC0FC000FC0FC
000FC0FC000FC0FC000FC0FC000FC07C000F807C000F807C000F807C000F803C000F003E001F00
3E001F001E001E001E001E000F003C00078078000380700001E1E000003F00001A2D7DAB21>48
D<000C00001C00007C0001FC00FFFC00FE7C00007C00007C00007C00007C00007C00007C00007C
00007C00007C00007C00007C00007C00007C00007C00007C00007C00007C00007C00007C00007C
00007C00007C00007C00007C00007C00007C00007C00007C00007C00007C00007C00007C00007C
00007C00007C0000FE007FFFFC7FFFFC162C7BAB21>I<007F000003FFE0000703F8000C00FC00
18007E0030003F0060003F0060001F8078001F80FC001FC0FE001FC0FE000FC0FE000FC0FE000F
C07C001FC000001FC000001F8000001F8000003F0000003F0000007E0000007C000000F8000000
F0000001E0000003C0000003800000070000000E0000001C000000380000007000000060000000
C000C0018000C0030000C0060001800C000180180003801FFFFF803FFFFF807FFFFF00FFFFFF00
FFFFFF001A2C7DAB21>I<007F000001FFE0000781F0000E00F8001C007C001C007E003F007E00
3F003F003F803F003F003F001F003F000E007F0000007E0000007E0000007C0000007C000000F8
000000F0000001C0000007800000FF00000001E0000000F80000007C0000003E0000003F000000
3F0000001F8000001F8000001FC000001FC038001FC07C001FC0FE001FC0FE001FC0FE001F80FC
001F80F8003F8060003F0030003E0038007E001C00FC000F81F00003FFE000007F00001A2D7DAB
21>I<000018000000380000003800000078000000F8000000F8000001F8000001F8000003F800
0006F8000004F800000CF8000018F8000010F8000030F8000060F8000040F80000C0F8000180F8
000100F8000300F8000600F8000400F8000C00F8000800F8001800F8003000F8002000F8006000
F800C000F800FFFFFFF0FFFFFFF00000F8000000F8000000F8000000F8000000F8000000F80000
00F8000000F8000000F8000001FC00003FFFE0003FFFE01C2C7EAB21>I<080006000F803C000F
FFF8000FFFF8000FFFE0000FFFC0000FFF00000C7000000C0000000C0000000C0000000C000000
0C0000000C0000000C0000000C0000000C3F80000CC0E0000D0078000E003C000C001E0008001E
0000001F0000000F8000000F8000000F8000000FC000000FC000000FC000000FC078000FC0FC00
0FC0FC000FC0FC000FC0FC000F80F8000F8060001F8060001F0070001E0030003E0018007C000E
00F8000781F00003FFC000007E00001A2D7DAB21>I<0007F000001FFC00007C0E0000F0030001
E00F8003C01F8007801F800F001F800F001F801E000F001E0000003E0000003E0000007C000000
7C0000007C0000007C1F8000FC60E000FC807000FD003800FD001C00FE001E00FE001F00FE000F
80FE000F80FC000F80FC000FC0FC000FC0FC000FC0FC000FC07C000FC07C000FC07C000FC07C00
0FC07C000FC03C000F803E000F801E000F001E001F000F001E000F003C000780780003E0F00000
FFE000003F80001A2D7DAB21>I<003F000000FFE00003C0F000070078000E003C000E001E001C
001E001C000F003C000F003C000F003C000F003C000F003E000F003F001E001F801E001FC01C00
1FF038000FF8700007FEC00003FF800001FFC000007FE00000FFF800038FFC000707FE000E01FF
001C00FF0038003F8078001F8078000FC0F00007C0F00007C0F00003C0F00003C0F00003C0F000
03C0F000038078000780780007003C000F001E000E000F003C0007C0F80001FFE000007F80001A
2D7DAB21>56 D E /Fc 9 104 df<0007F000003C0C0000F0020001E00E0003C01F0003801F00
07801F0007800E0007800000078000000780000007800000078000000780000007800000FFFFFF
00FFFFFF0007801F0007800F0007800F0007800F0007800F0007800F0007800F0007800F000780
0F0007800F0007800F0007800F0007800F0007800F0007800F0007800F0007800F0007800F0007
800F0007800F0007800F00FFF8FFF8FFF8FFF81D287FA720>12 D<78FCFCFCFC7806067B8510>
46 D<01FC0007FF000C0FC01003E02001F04001F84000F8B000F8F800FCFC007CFC007CFC007C
7800FC0000FC0000F80000F80001F00001F00003E00003C0000780000700000E00001C00003800
00700000600000C0000180040300040600080C00081800081000183FFFF87FFFF0FFFFF0FFFFF0
16267DA51D>50 D<00FE0003FFC00703E00801F01000F83C00F83E00FC3F007C3E007C1C007C00
00FC0000F80000F80000F00001F00001E00003C000070000FF000003C00000F000007800007C00
007E00003E00003F00003F78003FFC003FFC003FFC003FF8003EF0007E40007C20007C1800F80F
03E007FFC000FE0018277EA51D>I<0000C00000C00001C00003C00003C00007C0000FC0000BC0
0013C00033C00023C00043C000C3C00083C00103C00303C00203C00403C00C03C00803C01003C0
3003C02003C04003C0C003C0FFFFFFFFFFFF0003C00003C00003C00003C00003C00003C00003C0
0003C00007E000FFFF00FFFF18267EA51D>I<FFFF80FFFF8007F00003E00003E00003E00003E0
0003E00003E00003E00003E00003E00003E00003E00003E00003E00003E00003E00003E00003E0
0003E00003E00003E00003E00003E00003E00003E00003E00003E00003E00003E00003E00003E0
0003E00003E00003E00003E00007F000FFFF80FFFF8011287EA715>73 D<0001FE0000000F03C0
00003C00F000007000380001E0001E0003C0000F0007C0000F800F800007C00F000003C01F0000
03E01E000001E03E000001F03E000001F07E000001F87C000000F87C000000F8FC000000FCFC00
0000FCFC000000FCFC000000FCFC000000FCFC000000FCFC000000FCFC000000FCFC000000FCFC
000000FC7C000000F87E000001F87E000001F83E000001F03E000001F03F000003F01F000003E0
0F800007C00F800007C007C0000F8003E0001F0001E0001E0000F0003C00003C00F000000F03C0
000001FE0000262A7DA82D>79 D<FFFFFF8000FFFFFFE00007E001F80003E0007C0003E0003E00
03E0001F0003E0001F8003E0000F8003E0000FC003E0000FC003E0000FC003E0000FC003E0000F
C003E0000FC003E0000F8003E0001F8003E0001F0003E0003E0003E0007C0003E001F00003FFFF
C00003E000000003E000000003E000000003E000000003E000000003E000000003E000000003E0
00000003E000000003E000000003E000000003E000000003E000000003E000000003E000000003
E000000007F0000000FFFF800000FFFF80000022287EA728>I<00000F0001FC3080070743800E
0383801E03C1003C01E0003C01E0007C01F0007C01F0007C01F0007C01F0003C01E0003C01E000
1E03C0000E0380001F07000011FC000030000000300000003000000030000000180000001FFF80
000FFFF00007FFF80018007C0030001E0070000E00E0000700E0000700E0000700E0000700E000
070070000E0038001C001C0038000700E00000FF000019267E991D>103
D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4
%%EndSetup
%%Page: 1 1
bop 437 650 a @beginspecial -59 @hoffset -44 @voffset @setspecial
%%BeginDocument: fig.ps1
 /setglobal where
 {pop currentglobal false setglobal} if
 /setpacking where
 {pop currentpacking false setpacking} if
29 dict dup begin
62 dict dup begin
 /rad 0 def /radx 0 def /rady 0 def /svm matrix def
 /hhwid 0 def /hlen 0 def /ah 0 def /tipy 0 def
 /tipx 0 def /taily 0 def /tailx 0 def /dx 0 def
 /dy 0 def /alen 0 def /blen 0 def
 /i 0 def /y1 0 def /x1 0 def /y0 0 def /x0 0 def
 /movetoNeeded 0 def
 /y3 0 def /x3 0 def /y2 0 def /x2 0 def
 /p1y 0 def /p1x 0 def /p2y 0 def /p2x 0 def
 /p0y 0 def /p0x 0 def /p3y 0 def /p3x 0 def
 /n 0 def /y 0 def /x 0 def
 /anglefactor 0 def /elemlength 0 def /excursion 0 def
 /endy 0 def /endx 0 def /beginy 0 def /beginx 0 def
 /centery 0 def /centerx 0 def /startangle 0 def
 /startradius 0 def /endradius 0 def /elemcount 0 def
 /smallincrement 0 def /angleincrement 0 def /radiusincrement 0 def
 /ifleft false def /ifright false def /iffill false def
 /freq 1 def /angle 0 def /yrad 0 def /xrad 0 def /y 0 def /x 0 def
 /saved 0 def
end
/dbdef {1 index exch 0 put 0 begin bind end def}
 dup 3 4 index put dup 5 4 index put bind def pop
/bdef {bind def} bind def
/mv {stroke moveto} bdef
/lv {lineto} bdef
/st {currentpoint stroke moveto} bdef
/sl {st setlinewidth} bdef
/sd {st 0 setdash} bdef
/sg {st setgray} bdef
/bs {gsave} bdef /es {stroke grestore} bdef
/cv {curveto} bdef
/cr {0 begin
 gsave /rad exch def currentpoint newpath rad 0 360 arc
 stroke grestore end} 0 dbdef
/fc {0 begin
 gsave /rad exch def setgray currentpoint newpath
 rad 0 360 arc fill grestore end} 0 dbdef
/ar {gsave currentpoint newpath 5 2 roll arc stroke grestore} bdef
/el {0 begin gsave /rady exch def /radx exch def
 svm currentmatrix currentpoint translate
 radx rady scale newpath 0 0 1 0 360 arc
 setmatrix stroke grestore end} 0 dbdef
/fl {gsave closepath setgray fill grestore
 currentpoint newpath moveto} bdef
/fp {gsave closepath setgray fill grestore
 currentpoint stroke moveto} bdef
/av {0 begin /hhwid exch 2 div def /hlen exch def
 /ah exch def /tipy exch def /tipx exch def
 currentpoint /taily exch def /tailx exch def
 /dx tipx tailx sub def /dy tipy taily sub def
 /alen dx dx mul dy dy mul add sqrt def
 /blen alen hlen sub def
 gsave tailx taily translate dy dx atan rotate
 (V) ah ne {blen 0 gt {blen 0 lineto} if} {alen 0 lineto} ifelse
 stroke blen hhwid neg moveto alen 0 lineto blen hhwid lineto
 (T) ah eq {closepath} if
 (W) ah eq {gsave 1 setgray fill grestore closepath} if
 (F) ah eq {fill} {stroke} ifelse
 grestore tipx tipy moveto end} 0 dbdef
/setupcurvy {0 begin
 dup 0 eq {1 add} if /anglefactor exch def
 abs dup 0 eq {1 add} if /elemlength exch def /excursion exch def
 /endy exch def /endx exch def
 /beginy exch def /beginx exch def
 /centery exch def /centerx exch def
 cleartomark
 /startangle beginy centery sub beginx centerx sub atan def
 /startradius beginy centery sub dup mul
 beginx centerx sub dup mul add sqrt def
 /endradius endy centery sub dup mul
 endx centerx sub dup mul add sqrt def
 endradius startradius sub
 endy centery sub endx centerx sub atan
 startangle 2 copy le {exch 360 add exch} if sub dup
 elemlength startradius endradius add atan dup add
 div round abs cvi dup 0 eq {1 add} if
 dup /elemcount exch def
 div dup anglefactor div dup /smallincrement exch def
 sub /angleincrement exch def
 elemcount div /radiusincrement exch def
 gsave newpath
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add moveto
 end }0 dbdef
/curvyphoton {0 begin
 setupcurvy
 elemcount {/startangle startangle smallincrement add def
 /startradius startradius excursion add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /excursion excursion neg def
 /startangle startangle angleincrement add
 smallincrement sub def
 /startradius startradius radiusincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /startradius startradius excursion add def
 /startangle startangle smallincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add curveto}repeat
 stroke grestore end
 }0 dbdef
/curvygluon {0 begin
 setupcurvy /radiusincrement radiusincrement 2 div def
 elemcount {startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion sub def
 startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle angleincrement smallincrement add 2 div add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto
 /startangle startangle angleincrement smallincrement add add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto}repeat
 stroke grestore end
 }0 dbdef
/blob {
0 begin st gsave
dup type dup
/stringtype eq
{pop 0 get
dup (B) 0 get eq dup 2 index
(L) 0 get eq or /ifleft exch def
exch (R) 0 get eq or /ifright exch def
/iffill false def }
{/ifleft false def
/ifright false def
/booleantype eq
{/iffill exch def}
{setgray /iffill true def} ifelse }
ifelse
/freq exch def
/angle exch def
/yrad exch def
/xrad exch def
/y exch def
/x exch def
newpath
svm currentmatrix pop
x y translate
angle rotate
xrad yrad scale
0 0 1 0 360 arc
gsave 1 setgray fill grestore
gsave svm setmatrix stroke grestore
gsave iffill {fill} if grestore
clip newpath
gsave
ifleft {-3 freq 3 { -1 moveto 2 2 rlineto} for
svm setmatrix stroke}if
grestore
ifright {3 freq neg -3 { -1 moveto -2 2 rlineto} for
svm setmatrix stroke}if
grestore end
}0 dbdef
/BSpl {
 0 begin
 storexyn
 currentpoint newpath moveto
 n 1 gt {
 0 0 0 0 0 0 1 1 true subspline
 n 2 gt {
 0 0 0 0 1 1 2 2 false subspline
 1 1 n 3 sub {
 /i exch def
 i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
 }for
 n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
 }if
 n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
 }if
 end
 }0 dbdef
/midpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 x1 add 2 div
 y0 y1 add 2 div
 end
 }0 dbdef
/thirdpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 2 mul x1 add 3 div
 y0 2 mul y1 add 3 div
 end
 }0 dbdef
/subspline {
 0 begin
 /movetoNeeded exch def
 y exch get /y3 exch def
 x exch get /x3 exch def
 y exch get /y2 exch def
 x exch get /x2 exch def
 y exch get /y1 exch def
 x exch get /x1 exch def
 y exch get /y0 exch def
 x exch get /x0 exch def
 x1 y1 x2 y2 thirdpoint
 /p1y exch def
 /p1x exch def
 x2 y2 x1 y1 thirdpoint
 /p2y exch def
 /p2x exch def
 x1 y1 x0 y0 thirdpoint
 p1x p1y midpoint
 /p0y exch def
 /p0x exch def
 x2 y2 x3 y3 thirdpoint
 p2x p2y midpoint
 /p3y exch def
 /p3x exch def
 movetoNeeded {p0x p0y moveto }if
 p1x p1y p2x p2y p3x p3y curveto
 end
 }0 dbdef
/storexyn {
 0 begin
 /n exch def
 /y n array def
 /x n array def
 n 1 sub -1 0 {
 /i exch def
 y i 3 2 roll put
 x i 3 2 roll put
 }for end
 }0 dbdef
/bop {save 0 begin /saved exch def end
 scale setlinecap setlinejoin setlinewidth setdash moveto
 }1 dbdef
/eop {stroke 0 /saved get restore showpage} 1 dbdef
end /defineresource where
 {pop /TeXDraw exch /procset defineresource}
 {/TeXDraw exch readonly def} ifelse
/setpacking where {pop setpacking} if
/setglobal where {pop setglobal} if
/TeXDraw /findresource where
 {pop /procset findresource}
 {load} ifelse
begin
0 0 [] 0 3 1 1 0.24 0.24 bop
bs
[] sd
334 183 mv
334 183 lv
335 183 lv
335 183 lv
335 183 lv
335 183 lv
335 183 lv
336 183 lv
336 183 lv
336 183 lv
337 183 lv
337 183 lv
337 183 lv
337 183 lv
338 184 lv
338 184 lv
338 185 lv
338 185 lv
338 186 lv
339 188 lv
339 189 lv
339 191 lv
340 193 lv
340 197 lv
340 201 lv
340 206 lv
340 212 lv
341 220 lv
341 229 lv
341 240 lv
341 253 lv
342 268 lv
342 285 lv
342 305 lv
342 327 lv
342 351 lv
343 377 lv
343 405 lv
343 434 lv
344 465 lv
344 496 lv
344 527 lv
344 558 lv
344 587 lv
345 614 lv
345 638 lv
345 659 lv
345 676 lv
346 689 lv
346 696 lv
346 699 lv
346 696 lv
346 689 lv
347 676 lv
347 659 lv
347 638 lv
348 614 lv
348 587 lv
348 558 lv
348 527 lv
348 496 lv
349 465 lv
349 434 lv
349 405 lv
349 377 lv
350 351 lv
350 327 lv
350 305 lv
351 285 lv
351 268 lv
351 253 lv
351 240 lv
351 229 lv
352 220 lv
352 212 lv
352 206 lv
352 201 lv
353 197 lv
353 193 lv
353 191 lv
353 189 lv
353 188 lv
354 186 lv
354 185 lv
354 185 lv
355 184 lv
355 184 lv
355 184 lv
355 183 lv
355 183 lv
356 183 lv
356 183 lv
356 183 lv
356 183 lv
357 183 lv
357 183 lv
357 183 lv
357 183 lv
357 183 lv
358 183 lv
418 183 mv
418 183 lv
418 183 lv
418 183 lv
419 183 lv
419 183 lv
419 183 lv
419 183 lv
419 183 lv
420 183 lv
420 183 lv
420 183 lv
420 183 lv
420 183 lv
421 183 lv
421 184 lv
421 184 lv
422 185 lv
422 185 lv
422 186 lv
422 186 lv
423 188 lv
423 189 lv
423 191 lv
423 193 lv
423 196 lv
424 200 lv
424 204 lv
424 210 lv
425 216 lv
425 223 lv
425 232 lv
425 242 lv
425 253 lv
426 266 lv
426 280 lv
426 295 lv
426 311 lv
427 328 lv
427 346 lv
427 364 lv
427 382 lv
427 399 lv
428 416 lv
428 432 lv
428 446 lv
429 458 lv
429 468 lv
429 475 lv
429 479 lv
429 481 lv
430 479 lv
430 475 lv
430 468 lv
430 458 lv
431 446 lv
431 432 lv
431 416 lv
431 399 lv
431 382 lv
432 364 lv
432 346 lv
432 328 lv
433 311 lv
433 295 lv
433 280 lv
433 266 lv
434 253 lv
434 242 lv
434 232 lv
434 223 lv
434 216 lv
435 210 lv
435 204 lv
435 200 lv
435 196 lv
435 193 lv
436 191 lv
436 189 lv
436 188 lv
437 186 lv
437 186 lv
437 185 lv
437 185 lv
438 184 lv
438 184 lv
438 183 lv
438 183 lv
438 183 lv
439 183 lv
439 183 lv
439 183 lv
440 183 lv
440 183 lv
440 183 lv
440 183 lv
440 183 lv
441 183 lv
441 183 lv
441 183 lv
[] sd
275 183 mv
1465 183 lv
1465 778 lv
275 778 lv
275 183 lv
322 183 mv
322 201 lv
322 760 mv
322 778 lv
370 183 mv
370 201 lv
370 760 mv
370 778 lv
418 183 mv
418 201 lv
418 760 mv
418 778 lv
465 183 mv
465 201 lv
465 760 mv
465 778 lv
513 183 mv
513 220 lv
513 742 mv
513 778 lv
560 183 mv
560 201 lv
560 760 mv
560 778 lv
608 183 mv
608 201 lv
608 760 mv
608 778 lv
656 183 mv
656 201 lv
656 760 mv
656 778 lv
703 183 mv
703 201 lv
703 760 mv
703 778 lv
751 183 mv
751 220 lv
751 742 mv
751 778 lv
798 183 mv
798 201 lv
798 760 mv
798 778 lv
846 183 mv
846 201 lv
846 760 mv
846 778 lv
894 183 mv
894 201 lv
894 760 mv
894 778 lv
941 183 mv
941 201 lv
941 760 mv
941 778 lv
989 183 mv
989 220 lv
989 742 mv
989 778 lv
1037 183 mv
1037 201 lv
1037 760 mv
1037 778 lv
1084 183 mv
1084 201 lv
1084 760 mv
1084 778 lv
1132 183 mv
1132 201 lv
1132 760 mv
1132 778 lv
1179 183 mv
1179 201 lv
1179 760 mv
1179 778 lv
1227 183 mv
1227 220 lv
1227 742 mv
1227 778 lv
1275 183 mv
1275 201 lv
1275 760 mv
1275 778 lv
1322 183 mv
1322 201 lv
1322 760 mv
1322 778 lv
1370 183 mv
1370 201 lv
1370 760 mv
1370 778 lv
1417 183 mv
1417 201 lv
1417 760 mv
1417 778 lv
275 223 mv
293 223 lv
1447 223 mv
1465 223 lv
275 263 mv
293 263 lv
1447 263 mv
1465 263 lv
275 302 mv
293 302 lv
1447 302 mv
1465 302 lv
275 342 mv
293 342 lv
1447 342 mv
1465 342 lv
275 382 mv
311 382 lv
1428 382 mv
1465 382 lv
275 421 mv
293 421 lv
1447 421 mv
1465 421 lv
275 461 mv
293 461 lv
1447 461 mv
1465 461 lv
275 501 mv
293 501 lv
1447 501 mv
1465 501 lv
275 540 mv
293 540 lv
1447 540 mv
1465 540 lv
275 580 mv
311 580 lv
1428 580 mv
1465 580 lv
275 620 mv
293 620 lv
1447 620 mv
1465 620 lv
275 659 mv
293 659 lv
1447 659 mv
1465 659 lv
275 699 mv
293 699 lv
1447 699 mv
1465 699 lv
275 739 mv
293 739 lv
1447 739 mv
1465 739 lv
663 821 mv
664 826 lv
664 816 lv
663 821 lv
659 824 lv
655 826 lv
649 826 lv
645 824 lv
641 821 lv
641 818 lv
643 815 lv
645 813 lv
648 811 lv
657 808 lv
661 807 lv
664 803 lv
641 818 mv
645 815 lv
648 813 lv
657 809 lv
661 808 lv
663 807 lv
664 803 lv
664 797 lv
661 793 lv
656 792 lv
651 792 lv
646 793 lv
643 797 lv
641 801 lv
641 792 lv
643 797 lv
676 832 mv
688 817 lv
677 832 mv
689 817 lv
689 832 mv
676 817 lv
674 832 mv
680 832 lv
685 832 mv
691 832 lv
674 817 mv
680 817 lv
685 817 mv
691 817 lv
698 832 mv
710 817 lv
699 832 mv
711 817 lv
711 832 mv
698 817 lv
696 832 mv
702 832 lv
707 832 mv
713 832 lv
696 817 mv
702 817 lv
707 817 mv
713 817 lv
737 821 mv
737 792 lv
722 807 mv
752 807 lv
785 821 mv
786 826 lv
786 816 lv
785 821 lv
781 824 lv
776 826 lv
771 826 lv
766 824 lv
763 821 lv
763 818 lv
765 815 lv
766 813 lv
770 811 lv
779 808 lv
783 807 lv
786 803 lv
763 818 mv
766 815 lv
770 813 lv
779 809 lv
783 808 lv
785 807 lv
786 803 lv
786 797 lv
783 793 lv
778 792 lv
773 792 lv
768 793 lv
765 797 lv
763 801 lv
763 792 lv
765 797 lv
809 832 mv
797 817 lv
810 832 mv
798 817 lv
798 832 mv
797 828 lv
797 832 lv
810 832 lv
797 817 mv
810 817 lv
810 821 lv
809 817 lv
828 832 mv
816 817 lv
830 832 mv
818 817 lv
818 832 mv
816 828 lv
816 832 lv
830 832 lv
816 817 mv
830 817 lv
830 821 lv
828 817 lv
904 833 mv
900 829 lv
897 824 lv
894 818 lv
892 809 lv
892 803 lv
894 795 lv
897 788 lv
900 783 lv
904 780 lv
900 829 mv
897 823 lv
896 818 lv
894 809 lv
894 803 lv
896 795 lv
897 790 lv
900 783 lv
925 826 mv
920 824 lv
917 821 lv
915 818 lv
913 811 lv
913 807 lv
915 800 lv
917 797 lv
920 793 lv
925 792 lv
928 792 lv
933 793 lv
937 797 lv
938 800 lv
940 807 lv
940 811 lv
938 818 lv
937 821 lv
933 824 lv
928 826 lv
925 826 lv
925 826 mv
922 824 lv
919 821 lv
917 818 lv
915 811 lv
915 807 lv
917 800 lv
919 797 lv
922 793 lv
925 792 lv
928 792 mv
932 793 lv
935 797 lv
937 800 lv
938 807 lv
938 811 lv
937 818 lv
935 821 lv
932 824 lv
928 826 lv
920 795 mv
920 797 lv
922 800 lv
925 801 lv
927 801 lv
930 800 lv
932 797 lv
933 785 lv
935 783 lv
938 783 lv
940 787 lv
940 788 lv
932 797 mv
933 790 lv
935 787 lv
937 785 lv
938 785 lv
940 787 lv
952 811 mv
981 811 lv
952 801 mv
981 801 lv
1002 813 mv
996 792 lv
1002 813 mv
998 792 lv
1012 813 mv
1012 792 lv
1012 813 mv
1014 792 lv
991 809 mv
994 813 lv
999 815 lv
1021 815 lv
991 809 mv
994 811 lv
999 813 lv
1021 813 lv
1032 792 mv
1031 793 lv
1032 795 lv
1034 793 lv
1034 790 lv
1032 787 lv
1031 785 lv
1047 808 mv
1050 811 lv
1055 813 lv
1054 815 lv
1050 813 lv
1047 808 lv
1045 803 lv
1045 798 lv
1047 793 lv
1049 792 lv
1052 792 lv
1055 793 lv
1059 798 lv
1060 803 lv
1045 798 mv
1047 795 lv
1049 793 lv
1052 793 lv
1055 795 lv
1059 798 lv
1059 803 mv
1059 798 lv
1060 793 lv
1062 792 lv
1065 792 lv
1068 793 lv
1072 798 lv
1074 803 lv
1074 808 lv
1072 813 lv
1070 815 lv
1068 813 lv
1072 811 lv
1074 808 lv
1059 798 mv
1060 795 lv
1062 793 lv
1065 793 lv
1068 795 lv
1072 798 lv
1083 833 mv
1087 829 lv
1090 824 lv
1093 818 lv
1095 809 lv
1095 803 lv
1093 795 lv
1090 788 lv
1087 783 lv
1083 780 lv
1087 829 mv
1090 823 lv
1091 818 lv
1093 809 lv
1093 803 lv
1091 795 lv
1090 790 lv
1087 783 lv
es
eop end
%%EndDocument
 @endspecial 598 194 a

 gsave currentpoint currentpoint translate 0 neg rotate 1.0 1.0 scale neg exch
neg exch translate
598 194 a Fc(IP)14 b
 currentpoint grestore moveto
669 471 a

 gsave currentpoint currentpoint translate 0 neg rotate 1.0 1.0 scale neg exch
neg exch translate
669 471 a Fc(OP)g
 currentpoint grestore moveto
1431 189 a

 gsave currentpoint currentpoint translate 0 neg rotate 1.0 1.0 scale neg exch
neg exch translate
1431 189 a Fc(\014g.)27 b(2)13 b
 currentpoint grestore moveto
393 670 a

 gsave currentpoint currentpoint translate 0 neg rotate 0.9375 0.9375 scale neg
exch neg exch translate
393 670 a Fb(0)h
 currentpoint grestore moveto
345 471 a

 gsave currentpoint currentpoint translate 0 neg rotate 0.9375 0.9375 scale neg
exch neg exch translate
345 471 a Fb(0)p Fa(:)p Fb(1)h
 currentpoint grestore moveto
345 273 a

 gsave currentpoint currentpoint translate 0 neg rotate 0.9375 0.9375 scale neg
exch neg exch translate
345 273 a Fb(0)p Fa(:)p Fb(2)g
 currentpoint grestore moveto
345 75 a

 gsave currentpoint currentpoint translate 0 neg rotate 0.9375 0.9375 scale neg
exch neg exch translate
345 75 a Fb(0)p Fa(:)p Fb(3)g
 currentpoint grestore moveto
437 1336 a @beginspecial -59 @hoffset -44 @voffset @setspecial
%%BeginDocument: fig.ps2
 /setglobal where
 {pop currentglobal false setglobal} if
 /setpacking where
 {pop currentpacking false setpacking} if
29 dict dup begin
62 dict dup begin
 /rad 0 def /radx 0 def /rady 0 def /svm matrix def
 /hhwid 0 def /hlen 0 def /ah 0 def /tipy 0 def
 /tipx 0 def /taily 0 def /tailx 0 def /dx 0 def
 /dy 0 def /alen 0 def /blen 0 def
 /i 0 def /y1 0 def /x1 0 def /y0 0 def /x0 0 def
 /movetoNeeded 0 def
 /y3 0 def /x3 0 def /y2 0 def /x2 0 def
 /p1y 0 def /p1x 0 def /p2y 0 def /p2x 0 def
 /p0y 0 def /p0x 0 def /p3y 0 def /p3x 0 def
 /n 0 def /y 0 def /x 0 def
 /anglefactor 0 def /elemlength 0 def /excursion 0 def
 /endy 0 def /endx 0 def /beginy 0 def /beginx 0 def
 /centery 0 def /centerx 0 def /startangle 0 def
 /startradius 0 def /endradius 0 def /elemcount 0 def
 /smallincrement 0 def /angleincrement 0 def /radiusincrement 0 def
 /ifleft false def /ifright false def /iffill false def
 /freq 1 def /angle 0 def /yrad 0 def /xrad 0 def /y 0 def /x 0 def
 /saved 0 def
end
/dbdef {1 index exch 0 put 0 begin bind end def}
 dup 3 4 index put dup 5 4 index put bind def pop
/bdef {bind def} bind def
/mv {stroke moveto} bdef
/lv {lineto} bdef
/st {currentpoint stroke moveto} bdef
/sl {st setlinewidth} bdef
/sd {st 0 setdash} bdef
/sg {st setgray} bdef
/bs {gsave} bdef /es {stroke grestore} bdef
/cv {curveto} bdef
/cr {0 begin
 gsave /rad exch def currentpoint newpath rad 0 360 arc
 stroke grestore end} 0 dbdef
/fc {0 begin
 gsave /rad exch def setgray currentpoint newpath
 rad 0 360 arc fill grestore end} 0 dbdef
/ar {gsave currentpoint newpath 5 2 roll arc stroke grestore} bdef
/el {0 begin gsave /rady exch def /radx exch def
 svm currentmatrix currentpoint translate
 radx rady scale newpath 0 0 1 0 360 arc
 setmatrix stroke grestore end} 0 dbdef
/fl {gsave closepath setgray fill grestore
 currentpoint newpath moveto} bdef
/fp {gsave closepath setgray fill grestore
 currentpoint stroke moveto} bdef
/av {0 begin /hhwid exch 2 div def /hlen exch def
 /ah exch def /tipy exch def /tipx exch def
 currentpoint /taily exch def /tailx exch def
 /dx tipx tailx sub def /dy tipy taily sub def
 /alen dx dx mul dy dy mul add sqrt def
 /blen alen hlen sub def
 gsave tailx taily translate dy dx atan rotate
 (V) ah ne {blen 0 gt {blen 0 lineto} if} {alen 0 lineto} ifelse
 stroke blen hhwid neg moveto alen 0 lineto blen hhwid lineto
 (T) ah eq {closepath} if
 (W) ah eq {gsave 1 setgray fill grestore closepath} if
 (F) ah eq {fill} {stroke} ifelse
 grestore tipx tipy moveto end} 0 dbdef
/setupcurvy {0 begin
 dup 0 eq {1 add} if /anglefactor exch def
 abs dup 0 eq {1 add} if /elemlength exch def /excursion exch def
 /endy exch def /endx exch def
 /beginy exch def /beginx exch def
 /centery exch def /centerx exch def
 cleartomark
 /startangle beginy centery sub beginx centerx sub atan def
 /startradius beginy centery sub dup mul
 beginx centerx sub dup mul add sqrt def
 /endradius endy centery sub dup mul
 endx centerx sub dup mul add sqrt def
 endradius startradius sub
 endy centery sub endx centerx sub atan
 startangle 2 copy le {exch 360 add exch} if sub dup
 elemlength startradius endradius add atan dup add
 div round abs cvi dup 0 eq {1 add} if
 dup /elemcount exch def
 div dup anglefactor div dup /smallincrement exch def
 sub /angleincrement exch def
 elemcount div /radiusincrement exch def
 gsave newpath
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add moveto
 end }0 dbdef
/curvyphoton {0 begin
 setupcurvy
 elemcount {/startangle startangle smallincrement add def
 /startradius startradius excursion add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /excursion excursion neg def
 /startangle startangle angleincrement add
 smallincrement sub def
 /startradius startradius radiusincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /startradius startradius excursion add def
 /startangle startangle smallincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add curveto}repeat
 stroke grestore end
 }0 dbdef
/curvygluon {0 begin
 setupcurvy /radiusincrement radiusincrement 2 div def
 elemcount {startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion sub def
 startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle angleincrement smallincrement add 2 div add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto
 /startangle startangle angleincrement smallincrement add add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto}repeat
 stroke grestore end
 }0 dbdef
/blob {
0 begin st gsave
dup type dup
/stringtype eq
{pop 0 get
dup (B) 0 get eq dup 2 index
(L) 0 get eq or /ifleft exch def
exch (R) 0 get eq or /ifright exch def
/iffill false def }
{/ifleft false def
/ifright false def
/booleantype eq
{/iffill exch def}
{setgray /iffill true def} ifelse }
ifelse
/freq exch def
/angle exch def
/yrad exch def
/xrad exch def
/y exch def
/x exch def
newpath
svm currentmatrix pop
x y translate
angle rotate
xrad yrad scale
0 0 1 0 360 arc
gsave 1 setgray fill grestore
gsave svm setmatrix stroke grestore
gsave iffill {fill} if grestore
clip newpath
gsave
ifleft {-3 freq 3 { -1 moveto 2 2 rlineto} for
svm setmatrix stroke}if
grestore
ifright {3 freq neg -3 { -1 moveto -2 2 rlineto} for
svm setmatrix stroke}if
grestore end
}0 dbdef
/BSpl {
 0 begin
 storexyn
 currentpoint newpath moveto
 n 1 gt {
 0 0 0 0 0 0 1 1 true subspline
 n 2 gt {
 0 0 0 0 1 1 2 2 false subspline
 1 1 n 3 sub {
 /i exch def
 i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
 }for
 n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
 }if
 n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
 }if
 end
 }0 dbdef
/midpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 x1 add 2 div
 y0 y1 add 2 div
 end
 }0 dbdef
/thirdpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 2 mul x1 add 3 div
 y0 2 mul y1 add 3 div
 end
 }0 dbdef
/subspline {
 0 begin
 /movetoNeeded exch def
 y exch get /y3 exch def
 x exch get /x3 exch def
 y exch get /y2 exch def
 x exch get /x2 exch def
 y exch get /y1 exch def
 x exch get /x1 exch def
 y exch get /y0 exch def
 x exch get /x0 exch def
 x1 y1 x2 y2 thirdpoint
 /p1y exch def
 /p1x exch def
 x2 y2 x1 y1 thirdpoint
 /p2y exch def
 /p2x exch def
 x1 y1 x0 y0 thirdpoint
 p1x p1y midpoint
 /p0y exch def
 /p0x exch def
 x2 y2 x3 y3 thirdpoint
 p2x p2y midpoint
 /p3y exch def
 /p3x exch def
 movetoNeeded {p0x p0y moveto }if
 p1x p1y p2x p2y p3x p3y curveto
 end
 }0 dbdef
/storexyn {
 0 begin
 /n exch def
 /y n array def
 /x n array def
 n 1 sub -1 0 {
 /i exch def
 y i 3 2 roll put
 x i 3 2 roll put
 }for end
 }0 dbdef
/bop {save 0 begin /saved exch def end
 scale setlinecap setlinejoin setlinewidth setdash moveto
 }1 dbdef
/eop {stroke 0 /saved get restore showpage} 1 dbdef
end /defineresource where
 {pop /TeXDraw exch /procset defineresource}
 {/TeXDraw exch readonly def} ifelse
/setpacking where {pop setpacking} if
/setglobal where {pop setglobal} if
/TeXDraw /findresource where
 {pop /procset findresource}
 {load} ifelse
begin
0 0 [] 0 3 1 1 0.24 0.24 bop
bs
[] sd
894 183 mv
894 183 lv
894 183 lv
894 183 lv
895 183 lv
895 183 lv
895 183 lv
896 183 lv
896 183 lv
896 183 lv
896 183 lv
896 183 lv
897 183 lv
897 183 lv
897 184 lv
897 184 lv
897 185 lv
898 185 lv
898 186 lv
898 187 lv
898 188 lv
899 190 lv
899 192 lv
899 195 lv
900 199 lv
900 203 lv
900 209 lv
900 215 lv
900 224 lv
901 233 lv
901 245 lv
901 258 lv
901 273 lv
901 291 lv
902 310 lv
902 331 lv
902 354 lv
902 379 lv
903 405 lv
903 432 lv
903 460 lv
904 487 lv
904 514 lv
904 540 lv
904 564 lv
904 586 lv
905 604 lv
905 619 lv
905 630 lv
905 637 lv
906 640 lv
906 637 lv
906 630 lv
906 619 lv
907 604 lv
907 586 lv
907 564 lv
907 540 lv
908 515 lv
908 487 lv
908 460 lv
908 433 lv
908 405 lv
909 379 lv
909 355 lv
909 331 lv
909 310 lv
910 291 lv
910 274 lv
910 258 lv
911 245 lv
911 234 lv
911 224 lv
911 216 lv
911 209 lv
912 203 lv
912 199 lv
912 195 lv
912 192 lv
912 190 lv
913 188 lv
913 187 lv
913 186 lv
913 185 lv
914 185 lv
914 184 lv
914 184 lv
915 183 lv
915 183 lv
915 183 lv
915 183 lv
915 183 lv
916 183 lv
916 183 lv
916 183 lv
916 183 lv
916 183 lv
917 183 lv
917 183 lv
917 183 lv
917 183 mv
918 183 lv
918 183 lv
918 183 lv
919 183 lv
919 183 lv
919 183 lv
919 183 lv
919 183 lv
920 183 lv
920 183 lv
920 183 lv
920 183 lv
920 183 lv
921 184 lv
921 184 lv
921 184 lv
922 185 lv
922 185 lv
922 186 lv
922 187 lv
923 189 lv
923 190 lv
923 193 lv
923 196 lv
923 200 lv
924 204 lv
924 210 lv
924 216 lv
924 225 lv
925 234 lv
925 245 lv
925 258 lv
925 272 lv
926 288 lv
926 305 lv
926 325 lv
926 345 lv
927 367 lv
927 389 lv
927 412 lv
927 434 lv
927 457 lv
928 478 lv
928 498 lv
928 516 lv
928 531 lv
929 544 lv
929 553 lv
929 558 lv
930 560 lv
930 558 lv
930 553 lv
930 544 lv
930 531 lv
931 516 lv
931 498 lv
931 478 lv
931 457 lv
931 435 lv
932 412 lv
932 389 lv
932 367 lv
933 345 lv
933 325 lv
933 305 lv
933 288 lv
934 272 lv
934 258 lv
934 245 lv
934 234 lv
934 225 lv
935 217 lv
935 210 lv
935 204 lv
935 200 lv
935 196 lv
936 193 lv
936 190 lv
936 189 lv
937 187 lv
937 186 lv
937 185 lv
937 185 lv
938 184 lv
938 184 lv
938 184 lv
938 183 lv
938 183 lv
939 183 lv
939 183 lv
939 183 lv
939 183 lv
939 183 lv
940 183 lv
940 183 lv
940 183 lv
941 183 lv
941 183 lv
941 183 lv
[] sd
275 183 mv
1465 183 lv
1465 778 lv
275 778 lv
275 183 lv
322 183 mv
322 201 lv
322 760 mv
322 778 lv
370 183 mv
370 201 lv
370 760 mv
370 778 lv
418 183 mv
418 201 lv
418 760 mv
418 778 lv
465 183 mv
465 201 lv
465 760 mv
465 778 lv
513 183 mv
513 220 lv
513 742 mv
513 778 lv
560 183 mv
560 201 lv
560 760 mv
560 778 lv
608 183 mv
608 201 lv
608 760 mv
608 778 lv
656 183 mv
656 201 lv
656 760 mv
656 778 lv
703 183 mv
703 201 lv
703 760 mv
703 778 lv
751 183 mv
751 220 lv
751 742 mv
751 778 lv
798 183 mv
798 201 lv
798 760 mv
798 778 lv
846 183 mv
846 201 lv
846 760 mv
846 778 lv
894 183 mv
894 201 lv
894 760 mv
894 778 lv
941 183 mv
941 201 lv
941 760 mv
941 778 lv
989 183 mv
989 220 lv
989 742 mv
989 778 lv
1037 183 mv
1037 201 lv
1037 760 mv
1037 778 lv
1084 183 mv
1084 201 lv
1084 760 mv
1084 778 lv
1132 183 mv
1132 201 lv
1132 760 mv
1132 778 lv
1179 183 mv
1179 201 lv
1179 760 mv
1179 778 lv
1227 183 mv
1227 220 lv
1227 742 mv
1227 778 lv
1275 183 mv
1275 201 lv
1275 760 mv
1275 778 lv
1322 183 mv
1322 201 lv
1322 760 mv
1322 778 lv
1370 183 mv
1370 201 lv
1370 760 mv
1370 778 lv
1417 183 mv
1417 201 lv
1417 760 mv
1417 778 lv
275 223 mv
293 223 lv
1447 223 mv
1465 223 lv
275 263 mv
293 263 lv
1447 263 mv
1465 263 lv
275 302 mv
293 302 lv
1447 302 mv
1465 302 lv
275 342 mv
293 342 lv
1447 342 mv
1465 342 lv
275 382 mv
311 382 lv
1428 382 mv
1465 382 lv
275 421 mv
293 421 lv
1447 421 mv
1465 421 lv
275 461 mv
293 461 lv
1447 461 mv
1465 461 lv
275 501 mv
293 501 lv
1447 501 mv
1465 501 lv
275 540 mv
293 540 lv
1447 540 mv
1465 540 lv
275 580 mv
311 580 lv
1428 580 mv
1465 580 lv
275 620 mv
293 620 lv
1447 620 mv
1465 620 lv
275 659 mv
293 659 lv
1447 659 mv
1465 659 lv
275 699 mv
293 699 lv
1447 699 mv
1465 699 lv
275 739 mv
293 739 lv
1447 739 mv
1465 739 lv
528 819 mv
531 821 lv
536 826 lv
536 792 lv
534 824 mv
534 792 lv
528 792 mv
542 792 lv
566 826 mv
561 824 lv
557 819 lv
556 811 lv
556 807 lv
557 798 lv
561 793 lv
566 792 lv
569 792 lv
574 793 lv
577 798 lv
579 807 lv
579 811 lv
577 819 lv
574 824 lv
569 826 lv
566 826 lv
566 826 mv
562 824 lv
561 823 lv
559 819 lv
557 811 lv
557 807 lv
559 798 lv
561 795 lv
562 793 lv
566 792 lv
569 792 mv
572 793 lv
574 795 lv
575 798 lv
577 807 lv
577 811 lv
575 819 lv
574 823 lv
572 824 lv
569 826 lv
590 835 mv
592 834 lv
590 833 lv
589 834 lv
589 835 lv
590 838 lv
592 839 lv
595 840 lv
599 840 lv
603 839 lv
604 838 lv
605 835 lv
605 833 lv
604 831 lv
600 829 lv
595 827 lv
593 826 lv
590 823 lv
589 820 lv
589 817 lv
599 840 mv
601 839 lv
603 838 lv
604 835 lv
604 833 lv
603 831 lv
599 829 lv
595 827 lv
589 819 mv
590 820 lv
593 820 lv
598 818 lv
601 818 lv
604 819 lv
605 820 lv
593 820 mv
598 817 lv
603 817 lv
604 818 lv
605 820 lv
605 822 lv
641 833 mv
641 780 lv
642 833 mv
642 780 lv
641 833 mv
652 833 lv
641 780 mv
652 780 lv
684 821 mv
685 826 lv
685 816 lv
684 821 lv
681 824 lv
675 826 lv
671 826 lv
666 824 lv
662 821 lv
662 818 lv
664 815 lv
666 813 lv
669 811 lv
679 808 lv
682 807 lv
685 803 lv
662 818 mv
666 815 lv
669 813 lv
679 809 lv
682 808 lv
684 807 lv
685 803 lv
685 797 lv
682 793 lv
677 792 lv
672 792 lv
667 793 lv
664 797 lv
662 801 lv
662 792 lv
664 797 lv
697 832 mv
709 817 lv
698 832 mv
710 817 lv
710 832 mv
697 817 lv
695 832 mv
701 832 lv
706 832 mv
712 832 lv
695 817 mv
701 817 lv
706 817 mv
712 817 lv
719 832 mv
731 817 lv
720 832 mv
732 817 lv
732 832 mv
719 817 lv
717 832 mv
723 832 lv
728 832 mv
734 832 lv
717 817 mv
723 817 lv
728 817 mv
734 817 lv
758 821 mv
758 792 lv
743 807 mv
773 807 lv
806 821 mv
807 826 lv
807 816 lv
806 821 lv
802 824 lv
797 826 lv
793 826 lv
787 824 lv
784 821 lv
784 818 lv
786 815 lv
787 813 lv
791 811 lv
801 808 lv
804 807 lv
807 803 lv
784 818 mv
787 815 lv
791 813 lv
801 809 lv
804 808 lv
806 807 lv
807 803 lv
807 797 lv
804 793 lv
799 792 lv
794 792 lv
789 793 lv
786 797 lv
784 801 lv
784 792 lv
786 797 lv
830 832 mv
818 817 lv
831 832 mv
819 817 lv
819 832 mv
818 828 lv
818 832 lv
831 832 lv
818 817 mv
831 817 lv
831 821 lv
830 817 lv
850 832 mv
838 817 lv
851 832 mv
839 817 lv
839 832 mv
838 828 lv
838 832 lv
851 832 lv
838 817 mv
851 817 lv
851 821 lv
850 817 lv
895 833 mv
895 780 lv
897 833 mv
897 780 lv
885 833 mv
897 833 lv
885 780 mv
897 780 lv
948 833 mv
945 829 lv
941 824 lv
938 818 lv
937 809 lv
937 803 lv
938 795 lv
941 788 lv
945 783 lv
948 780 lv
945 829 mv
941 823 lv
940 818 lv
938 809 lv
938 803 lv
940 795 lv
941 790 lv
945 783 lv
970 826 mv
964 824 lv
961 821 lv
960 818 lv
958 811 lv
958 807 lv
960 800 lv
961 797 lv
964 793 lv
970 792 lv
973 792 lv
978 793 lv
981 797 lv
983 800 lv
984 807 lv
984 811 lv
983 818 lv
981 821 lv
978 824 lv
973 826 lv
970 826 lv
970 826 mv
966 824 lv
963 821 lv
961 818 lv
960 811 lv
960 807 lv
961 800 lv
963 797 lv
966 793 lv
970 792 lv
973 792 mv
976 793 lv
979 797 lv
981 800 lv
983 807 lv
983 811 lv
981 818 lv
979 821 lv
976 824 lv
973 826 lv
964 795 mv
964 797 lv
966 800 lv
970 801 lv
971 801 lv
974 800 lv
976 797 lv
978 785 lv
979 783 lv
983 783 lv
984 787 lv
984 788 lv
976 797 mv
978 790 lv
979 787 lv
981 785 lv
983 785 lv
984 787 lv
996 811 mv
1026 811 lv
996 801 mv
1026 801 lv
1047 813 mv
1040 792 lv
1047 813 mv
1042 792 lv
1057 813 mv
1057 792 lv
1057 813 mv
1059 792 lv
1035 809 mv
1039 813 lv
1043 815 lv
1065 815 lv
1035 809 mv
1039 811 lv
1043 813 lv
1065 813 lv
1101 833 mv
1072 780 lv
1111 819 mv
1113 818 lv
1111 816 lv
1109 818 lv
1109 819 lv
1111 823 lv
1113 824 lv
1118 826 lv
1124 826 lv
1129 824 lv
1131 823 lv
1132 819 lv
1132 816 lv
1131 813 lv
1126 809 lv
1118 807 lv
1115 805 lv
1111 801 lv
1109 797 lv
1109 792 lv
1124 826 mv
1128 824 lv
1129 823 lv
1131 819 lv
1131 816 lv
1129 813 lv
1124 809 lv
1118 807 lv
1109 795 mv
1111 797 lv
1115 797 lv
1123 793 lv
1128 793 lv
1131 795 lv
1132 797 lv
1115 797 mv
1123 792 lv
1129 792 lv
1131 793 lv
1132 797 lv
1132 800 lv
1146 792 mv
1144 793 lv
1146 795 lv
1148 793 lv
1148 790 lv
1146 787 lv
1144 785 lv
1161 808 mv
1164 811 lv
1169 813 lv
1167 815 lv
1164 813 lv
1161 808 lv
1159 803 lv
1159 798 lv
1161 793 lv
1162 792 lv
1165 792 lv
1169 793 lv
1172 798 lv
1174 803 lv
1159 798 mv
1161 795 lv
1162 793 lv
1165 793 lv
1169 795 lv
1172 798 lv
1172 803 mv
1172 798 lv
1174 793 lv
1175 792 lv
1179 792 lv
1182 793 lv
1185 798 lv
1187 803 lv
1187 808 lv
1185 813 lv
1184 815 lv
1182 813 lv
1185 811 lv
1187 808 lv
1172 798 mv
1174 795 lv
1175 793 lv
1179 793 lv
1182 795 lv
1185 798 lv
1197 833 mv
1200 829 lv
1204 824 lv
1207 818 lv
1208 809 lv
1208 803 lv
1207 795 lv
1204 788 lv
1200 783 lv
1197 780 lv
1200 829 mv
1204 823 lv
1205 818 lv
1207 809 lv
1207 803 lv
1205 795 lv
1204 790 lv
1200 783 lv
es
eop end
%%EndDocument
 @endspecial 1002 939 a

 gsave currentpoint currentpoint translate 0 neg rotate 1.0 1.0 scale neg exch
neg exch translate
1002 939 a Fc(OP)f
 currentpoint grestore moveto
1169 999 a

 gsave currentpoint currentpoint translate 0 neg rotate 1.0 1.0 scale neg exch
neg exch translate
1169 999 a Fc(IP)g
 currentpoint grestore moveto
1431 875 a

 gsave currentpoint currentpoint translate 0 neg rotate 1.0 1.0 scale neg exch
neg exch translate
1431 875 a Fc(\014g.)27 b(3)13 b
 currentpoint grestore moveto
393 1356 a

 gsave currentpoint currentpoint translate 0 neg rotate 0.9375 0.9375 scale neg
exch neg exch translate
393 1356 a Fb(0)h
 currentpoint grestore moveto
393 1157 a

 gsave currentpoint currentpoint translate 0 neg rotate 0.9375 0.9375 scale neg
exch neg exch translate
393 1157 a Fb(1)g
 currentpoint grestore moveto
393 959 a

 gsave currentpoint currentpoint translate 0 neg rotate 0.9375 0.9375 scale neg
exch neg exch translate
393 959 a Fb(2)g
 currentpoint grestore moveto
393 761 a

 gsave currentpoint currentpoint translate 0 neg rotate 0.9375 0.9375 scale neg
exch neg exch translate
393 761 a Fb(3)g
 currentpoint grestore moveto
437 2170 a @beginspecial -59 @hoffset -8 @voffset @setspecial
%%BeginDocument: fig.ps3
 /setglobal where
 {pop currentglobal false setglobal} if
 /setpacking where
 {pop currentpacking false setpacking} if
29 dict dup begin
62 dict dup begin
 /rad 0 def /radx 0 def /rady 0 def /svm matrix def
 /hhwid 0 def /hlen 0 def /ah 0 def /tipy 0 def
 /tipx 0 def /taily 0 def /tailx 0 def /dx 0 def
 /dy 0 def /alen 0 def /blen 0 def
 /i 0 def /y1 0 def /x1 0 def /y0 0 def /x0 0 def
 /movetoNeeded 0 def
 /y3 0 def /x3 0 def /y2 0 def /x2 0 def
 /p1y 0 def /p1x 0 def /p2y 0 def /p2x 0 def
 /p0y 0 def /p0x 0 def /p3y 0 def /p3x 0 def
 /n 0 def /y 0 def /x 0 def
 /anglefactor 0 def /elemlength 0 def /excursion 0 def
 /endy 0 def /endx 0 def /beginy 0 def /beginx 0 def
 /centery 0 def /centerx 0 def /startangle 0 def
 /startradius 0 def /endradius 0 def /elemcount 0 def
 /smallincrement 0 def /angleincrement 0 def /radiusincrement 0 def
 /ifleft false def /ifright false def /iffill false def
 /freq 1 def /angle 0 def /yrad 0 def /xrad 0 def /y 0 def /x 0 def
 /saved 0 def
end
/dbdef {1 index exch 0 put 0 begin bind end def}
 dup 3 4 index put dup 5 4 index put bind def pop
/bdef {bind def} bind def
/mv {stroke moveto} bdef
/lv {lineto} bdef
/st {currentpoint stroke moveto} bdef
/sl {st setlinewidth} bdef
/sd {st 0 setdash} bdef
/sg {st setgray} bdef
/bs {gsave} bdef /es {stroke grestore} bdef
/cv {curveto} bdef
/cr {0 begin
 gsave /rad exch def currentpoint newpath rad 0 360 arc
 stroke grestore end} 0 dbdef
/fc {0 begin
 gsave /rad exch def setgray currentpoint newpath
 rad 0 360 arc fill grestore end} 0 dbdef
/ar {gsave currentpoint newpath 5 2 roll arc stroke grestore} bdef
/el {0 begin gsave /rady exch def /radx exch def
 svm currentmatrix currentpoint translate
 radx rady scale newpath 0 0 1 0 360 arc
 setmatrix stroke grestore end} 0 dbdef
/fl {gsave closepath setgray fill grestore
 currentpoint newpath moveto} bdef
/fp {gsave closepath setgray fill grestore
 currentpoint stroke moveto} bdef
/av {0 begin /hhwid exch 2 div def /hlen exch def
 /ah exch def /tipy exch def /tipx exch def
 currentpoint /taily exch def /tailx exch def
 /dx tipx tailx sub def /dy tipy taily sub def
 /alen dx dx mul dy dy mul add sqrt def
 /blen alen hlen sub def
 gsave tailx taily translate dy dx atan rotate
 (V) ah ne {blen 0 gt {blen 0 lineto} if} {alen 0 lineto} ifelse
 stroke blen hhwid neg moveto alen 0 lineto blen hhwid lineto
 (T) ah eq {closepath} if
 (W) ah eq {gsave 1 setgray fill grestore closepath} if
 (F) ah eq {fill} {stroke} ifelse
 grestore tipx tipy moveto end} 0 dbdef
/setupcurvy {0 begin
 dup 0 eq {1 add} if /anglefactor exch def
 abs dup 0 eq {1 add} if /elemlength exch def /excursion exch def
 /endy exch def /endx exch def
 /beginy exch def /beginx exch def
 /centery exch def /centerx exch def
 cleartomark
 /startangle beginy centery sub beginx centerx sub atan def
 /startradius beginy centery sub dup mul
 beginx centerx sub dup mul add sqrt def
 /endradius endy centery sub dup mul
 endx centerx sub dup mul add sqrt def
 endradius startradius sub
 endy centery sub endx centerx sub atan
 startangle 2 copy le {exch 360 add exch} if sub dup
 elemlength startradius endradius add atan dup add
 div round abs cvi dup 0 eq {1 add} if
 dup /elemcount exch def
 div dup anglefactor div dup /smallincrement exch def
 sub /angleincrement exch def
 elemcount div /radiusincrement exch def
 gsave newpath
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add moveto
 end }0 dbdef
/curvyphoton {0 begin
 setupcurvy
 elemcount {/startangle startangle smallincrement add def
 /startradius startradius excursion add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /excursion excursion neg def
 /startangle startangle angleincrement add
 smallincrement sub def
 /startradius startradius radiusincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /startradius startradius excursion add def
 /startangle startangle smallincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add curveto}repeat
 stroke grestore end
 }0 dbdef
/curvygluon {0 begin
 setupcurvy /radiusincrement radiusincrement 2 div def
 elemcount {startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion sub def
 startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle angleincrement smallincrement add 2 div add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto
 /startangle startangle angleincrement smallincrement add add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto}repeat
 stroke grestore end
 }0 dbdef
/blob {
0 begin st gsave
dup type dup
/stringtype eq
{pop 0 get
dup (B) 0 get eq dup 2 index
(L) 0 get eq or /ifleft exch def
exch (R) 0 get eq or /ifright exch def
/iffill false def }
{/ifleft false def
/ifright false def
/booleantype eq
{/iffill exch def}
{setgray /iffill true def} ifelse }
ifelse
/freq exch def
/angle exch def
/yrad exch def
/xrad exch def
/y exch def
/x exch def
newpath
svm currentmatrix pop
x y translate
angle rotate
xrad yrad scale
0 0 1 0 360 arc
gsave 1 setgray fill grestore
gsave svm setmatrix stroke grestore
gsave iffill {fill} if grestore
clip newpath
gsave
ifleft {-3 freq 3 { -1 moveto 2 2 rlineto} for
svm setmatrix stroke}if
grestore
ifright {3 freq neg -3 { -1 moveto -2 2 rlineto} for
svm setmatrix stroke}if
grestore end
}0 dbdef
/BSpl {
 0 begin
 storexyn
 currentpoint newpath moveto
 n 1 gt {
 0 0 0 0 0 0 1 1 true subspline
 n 2 gt {
 0 0 0 0 1 1 2 2 false subspline
 1 1 n 3 sub {
 /i exch def
 i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
 }for
 n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
 }if
 n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
 }if
 end
 }0 dbdef
/midpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 x1 add 2 div
 y0 y1 add 2 div
 end
 }0 dbdef
/thirdpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 2 mul x1 add 3 div
 y0 2 mul y1 add 3 div
 end
 }0 dbdef
/subspline {
 0 begin
 /movetoNeeded exch def
 y exch get /y3 exch def
 x exch get /x3 exch def
 y exch get /y2 exch def
 x exch get /x2 exch def
 y exch get /y1 exch def
 x exch get /x1 exch def
 y exch get /y0 exch def
 x exch get /x0 exch def
 x1 y1 x2 y2 thirdpoint
 /p1y exch def
 /p1x exch def
 x2 y2 x1 y1 thirdpoint
 /p2y exch def
 /p2x exch def
 x1 y1 x0 y0 thirdpoint
 p1x p1y midpoint
 /p0y exch def
 /p0x exch def
 x2 y2 x3 y3 thirdpoint
 p2x p2y midpoint
 /p3y exch def
 /p3x exch def
 movetoNeeded {p0x p0y moveto }if
 p1x p1y p2x p2y p3x p3y curveto
 end
 }0 dbdef
/storexyn {
 0 begin
 /n exch def
 /y n array def
 /x n array def
 n 1 sub -1 0 {
 /i exch def
 y i 3 2 roll put
 x i 3 2 roll put
 }for end
 }0 dbdef
/bop {save 0 begin /saved exch def end
 scale setlinecap setlinejoin setlinewidth setdash moveto
 }1 dbdef
/eop {stroke 0 /saved get restore showpage} 1 dbdef
end /defineresource where
 {pop /TeXDraw exch /procset defineresource}
 {/TeXDraw exch readonly def} ifelse
/setpacking where {pop setpacking} if
/setglobal where {pop setglobal} if
/TeXDraw /findresource where
 {pop /procset findresource}
 {load} ifelse
begin
0 0 [] 0 3 1 1 0.24 0.24 bop
bs
[] sd
739 183 mv
739 183 lv
739 183 lv
739 183 lv
740 183 lv
740 183 lv
740 183 lv
741 183 lv
741 183 lv
741 183 lv
741 183 lv
742 183 lv
742 183 lv
742 183 lv
742 184 lv
742 184 lv
743 185 lv
743 185 lv
743 186 lv
744 187 lv
744 188 lv
744 190 lv
744 193 lv
744 196 lv
745 199 lv
745 204 lv
745 210 lv
745 217 lv
746 226 lv
746 236 lv
746 248 lv
746 262 lv
746 277 lv
747 296 lv
747 316 lv
747 338 lv
748 362 lv
748 388 lv
748 415 lv
748 443 lv
749 472 lv
749 501 lv
749 529 lv
749 556 lv
749 581 lv
750 603 lv
750 623 lv
750 638 lv
750 650 lv
750 657 lv
751 659 lv
751 657 lv
751 650 lv
752 638 lv
752 623 lv
752 603 lv
752 581 lv
753 556 lv
753 529 lv
753 501 lv
753 472 lv
753 443 lv
754 415 lv
754 388 lv
754 362 lv
755 338 lv
755 315 lv
755 295 lv
755 277 lv
755 262 lv
756 248 lv
756 236 lv
756 226 lv
756 217 lv
757 210 lv
757 204 lv
757 199 lv
757 196 lv
757 193 lv
758 190 lv
758 188 lv
758 187 lv
759 186 lv
759 185 lv
759 185 lv
759 184 lv
759 184 lv
760 183 lv
760 183 lv
760 183 lv
760 183 lv
761 183 lv
761 183 lv
761 183 lv
761 183 lv
761 183 lv
762 183 lv
762 183 lv
762 183 lv
763 183 lv
787 183 mv
787 183 lv
787 183 lv
787 183 lv
787 183 lv
788 183 lv
788 183 lv
788 183 lv
789 183 lv
789 183 lv
789 183 lv
789 183 lv
789 183 lv
790 183 lv
790 183 lv
790 183 lv
790 184 lv
791 184 lv
791 184 lv
791 185 lv
792 185 lv
792 186 lv
792 187 lv
792 189 lv
792 190 lv
793 192 lv
793 195 lv
793 198 lv
793 202 lv
793 206 lv
794 211 lv
794 218 lv
794 225 lv
794 232 lv
795 241 lv
795 251 lv
795 261 lv
796 273 lv
796 285 lv
796 297 lv
796 309 lv
796 322 lv
797 334 lv
797 346 lv
797 357 lv
797 367 lv
797 375 lv
798 382 lv
798 387 lv
798 390 lv
798 392 lv
799 390 lv
799 388 lv
799 382 lv
800 375 lv
800 367 lv
800 357 lv
800 346 lv
800 334 lv
801 322 lv
801 309 lv
801 297 lv
801 285 lv
801 273 lv
802 262 lv
802 251 lv
802 241 lv
802 232 lv
803 225 lv
803 218 lv
803 211 lv
804 206 lv
804 202 lv
804 198 lv
804 195 lv
804 192 lv
805 190 lv
805 189 lv
805 187 lv
805 186 lv
805 185 lv
806 185 lv
806 184 lv
806 184 lv
807 184 lv
807 183 lv
807 183 lv
807 183 lv
808 183 lv
808 183 lv
808 183 lv
808 183 lv
808 183 lv
809 183 lv
809 183 lv
809 183 lv
809 183 lv
810 183 lv
810 183 lv
810 183 lv
834 183 mv
834 183 lv
835 183 lv
835 183 lv
835 183 lv
835 183 lv
835 183 lv
836 183 lv
836 183 lv
836 183 lv
837 183 lv
837 183 lv
837 183 lv
837 183 lv
838 183 lv
838 183 lv
838 183 lv
838 184 lv
838 184 lv
839 184 lv
839 185 lv
839 185 lv
839 186 lv
839 187 lv
840 188 lv
840 189 lv
840 191 lv
841 193 lv
841 196 lv
841 199 lv
841 203 lv
842 207 lv
842 211 lv
842 217 lv
842 223 lv
842 230 lv
843 237 lv
843 244 lv
843 253 lv
844 261 lv
844 270 lv
844 278 lv
844 287 lv
844 295 lv
845 303 lv
845 309 lv
845 315 lv
845 320 lv
846 323 lv
846 325 lv
846 326 lv
846 325 lv
846 323 lv
847 320 lv
847 315 lv
847 309 lv
848 303 lv
848 295 lv
848 287 lv
848 278 lv
849 270 lv
849 261 lv
849 253 lv
849 245 lv
849 237 lv
850 230 lv
850 223 lv
850 217 lv
850 211 lv
850 207 lv
851 203 lv
851 199 lv
851 196 lv
852 193 lv
852 191 lv
852 189 lv
852 188 lv
853 187 lv
853 186 lv
853 185 lv
853 185 lv
853 184 lv
854 184 lv
854 184 lv
854 183 lv
854 183 lv
854 183 lv
855 183 lv
855 183 lv
855 183 lv
856 183 lv
856 183 lv
856 183 lv
856 183 lv
857 183 lv
857 183 lv
857 183 lv
857 183 lv
857 183 lv
858 183 lv
977 183 mv
977 183 lv
978 183 lv
978 183 lv
978 183 lv
978 183 lv
978 183 lv
979 183 lv
979 183 lv
979 183 lv
979 183 lv
980 183 lv
980 183 lv
980 183 lv
980 183 lv
980 183 lv
981 183 lv
981 183 lv
981 183 lv
982 183 lv
982 183 lv
982 184 lv
982 184 lv
982 184 lv
983 185 lv
983 185 lv
983 185 lv
983 186 lv
984 187 lv
984 188 lv
984 189 lv
985 190 lv
985 192 lv
985 193 lv
985 195 lv
985 197 lv
986 199 lv
986 201 lv
986 203 lv
986 206 lv
987 208 lv
987 211 lv
987 214 lv
987 216 lv
987 218 lv
988 220 lv
988 222 lv
988 223 lv
989 224 lv
989 225 lv
989 225 lv
989 225 lv
989 224 lv
990 223 lv
990 222 lv
990 220 lv
990 218 lv
991 216 lv
991 214 lv
991 211 lv
991 208 lv
991 206 lv
992 203 lv
992 201 lv
992 199 lv
993 197 lv
993 195 lv
993 193 lv
993 192 lv
993 190 lv
994 189 lv
994 188 lv
994 187 lv
994 186 lv
995 185 lv
995 185 lv
995 185 lv
996 184 lv
996 184 lv
996 184 lv
996 183 lv
996 183 lv
997 183 lv
997 183 lv
997 183 lv
997 183 lv
997 183 lv
998 183 lv
998 183 lv
998 183 lv
998 183 lv
999 183 lv
999 183 lv
999 183 lv
1000 183 lv
1000 183 lv
1000 183 lv
1000 183 lv
1000 183 lv
1001 183 lv
1001 183 mv
1001 183 lv
1001 183 lv
1001 183 lv
1002 183 lv
1002 183 lv
1002 183 lv
1002 183 lv
1003 183 lv
1003 183 lv
1003 183 lv
1004 183 lv
1004 183 lv
1004 183 lv
1004 183 lv
1004 183 lv
1005 183 lv
1005 183 lv
1005 183 lv
1005 183 lv
1006 184 lv
1006 184 lv
1006 184 lv
1006 185 lv
1006 185 lv
1007 186 lv
1007 186 lv
1007 188 lv
1008 188 lv
1008 190 lv
1008 191 lv
1008 193 lv
1008 195 lv
1009 197 lv
1009 200 lv
1009 203 lv
1009 205 lv
1010 209 lv
1010 212 lv
1010 216 lv
1011 219 lv
1011 223 lv
1011 226 lv
1011 230 lv
1011 233 lv
1012 236 lv
1012 238 lv
1012 240 lv
1012 241 lv
1012 242 lv
1013 243 lv
1013 242 lv
1013 241 lv
1013 240 lv
1014 238 lv
1014 236 lv
1014 233 lv
1015 230 lv
1015 226 lv
1015 223 lv
1015 219 lv
1015 216 lv
1016 212 lv
1016 209 lv
1016 205 lv
1016 203 lv
1016 200 lv
1017 197 lv
1017 195 lv
1017 193 lv
1017 191 lv
1018 190 lv
1018 188 lv
1018 188 lv
1019 186 lv
1019 186 lv
1019 185 lv
1019 185 lv
1019 184 lv
1020 184 lv
1020 184 lv
1020 183 lv
1020 183 lv
1020 183 lv
1021 183 lv
1021 183 lv
1021 183 lv
1022 183 lv
1022 183 lv
1022 183 lv
1022 183 lv
1023 183 lv
1023 183 lv
1023 183 lv
1023 183 lv
1023 183 lv
1024 183 lv
1024 183 lv
1024 183 lv
1024 183 lv
1287 183 mv
1287 183 lv
1287 183 lv
1287 183 lv
1287 183 lv
1288 183 lv
1288 183 lv
1288 183 lv
1289 183 lv
1289 183 lv
1289 183 lv
1289 183 lv
1289 183 lv
1290 183 lv
1290 183 lv
1290 183 lv
1290 183 lv
1291 183 lv
1291 183 lv
1291 183 lv
1291 183 lv
1291 183 lv
1292 183 lv
1292 183 lv
1292 183 lv
1293 183 lv
1293 184 lv
1293 184 lv
1293 184 lv
1293 185 lv
1294 185 lv
1294 185 lv
1294 185 lv
1294 186 lv
1295 186 lv
1295 187 lv
1295 188 lv
1295 188 lv
1295 189 lv
1296 190 lv
1296 190 lv
1296 191 lv
1297 192 lv
1297 192 lv
1297 193 lv
1297 194 lv
1297 194 lv
1298 194 lv
1298 195 lv
1298 195 lv
1298 195 lv
1299 195 lv
1299 195 lv
1299 194 lv
1300 194 lv
1300 194 lv
1300 193 lv
1300 192 lv
1300 192 lv
1301 191 lv
1301 190 lv
1301 190 lv
1301 189 lv
1301 188 lv
1302 188 lv
1302 187 lv
1302 186 lv
1302 186 lv
1303 185 lv
1303 185 lv
1303 185 lv
1304 185 lv
1304 184 lv
1304 184 lv
1304 184 lv
1304 183 lv
1305 183 lv
1305 183 lv
1305 183 lv
1305 183 lv
1305 183 lv
1306 183 lv
1306 183 lv
1306 183 lv
1306 183 lv
1307 183 lv
1307 183 lv
1307 183 lv
1308 183 lv
1308 183 lv
1308 183 lv
1308 183 lv
1308 183 lv
1309 183 lv
1309 183 lv
1309 183 lv
1309 183 lv
1310 183 lv
1310 183 lv
1310 183 lv
[] sd
275 183 mv
1465 183 lv
1465 778 lv
275 778 lv
275 183 lv
322 183 mv
322 201 lv
322 760 mv
322 778 lv
370 183 mv
370 201 lv
370 760 mv
370 778 lv
418 183 mv
418 201 lv
418 760 mv
418 778 lv
465 183 mv
465 201 lv
465 760 mv
465 778 lv
513 183 mv
513 220 lv
513 742 mv
513 778 lv
560 183 mv
560 201 lv
560 760 mv
560 778 lv
608 183 mv
608 201 lv
608 760 mv
608 778 lv
656 183 mv
656 201 lv
656 760 mv
656 778 lv
703 183 mv
703 201 lv
703 760 mv
703 778 lv
751 183 mv
751 220 lv
751 742 mv
751 778 lv
798 183 mv
798 201 lv
798 760 mv
798 778 lv
846 183 mv
846 201 lv
846 760 mv
846 778 lv
894 183 mv
894 201 lv
894 760 mv
894 778 lv
941 183 mv
941 201 lv
941 760 mv
941 778 lv
989 183 mv
989 220 lv
989 742 mv
989 778 lv
1037 183 mv
1037 201 lv
1037 760 mv
1037 778 lv
1084 183 mv
1084 201 lv
1084 760 mv
1084 778 lv
1132 183 mv
1132 201 lv
1132 760 mv
1132 778 lv
1179 183 mv
1179 201 lv
1179 760 mv
1179 778 lv
1227 183 mv
1227 220 lv
1227 742 mv
1227 778 lv
1275 183 mv
1275 201 lv
1275 760 mv
1275 778 lv
1322 183 mv
1322 201 lv
1322 760 mv
1322 778 lv
1370 183 mv
1370 201 lv
1370 760 mv
1370 778 lv
1417 183 mv
1417 201 lv
1417 760 mv
1417 778 lv
275 207 mv
293 207 lv
1447 207 mv
1465 207 lv
275 231 mv
293 231 lv
1447 231 mv
1465 231 lv
275 255 mv
293 255 lv
1447 255 mv
1465 255 lv
275 278 mv
293 278 lv
1447 278 mv
1465 278 lv
275 302 mv
311 302 lv
1428 302 mv
1465 302 lv
275 326 mv
293 326 lv
1447 326 mv
1465 326 lv
275 350 mv
293 350 lv
1447 350 mv
1465 350 lv
275 374 mv
293 374 lv
1447 374 mv
1465 374 lv
275 397 mv
293 397 lv
1447 397 mv
1465 397 lv
275 421 mv
311 421 lv
1428 421 mv
1465 421 lv
275 445 mv
293 445 lv
1447 445 mv
1465 445 lv
275 469 mv
293 469 lv
1447 469 mv
1465 469 lv
275 493 mv
293 493 lv
1447 493 mv
1465 493 lv
275 516 mv
293 516 lv
1447 516 mv
1465 516 lv
275 540 mv
311 540 lv
1428 540 mv
1465 540 lv
275 564 mv
293 564 lv
1447 564 mv
1465 564 lv
275 588 mv
293 588 lv
1447 588 mv
1465 588 lv
275 612 mv
293 612 lv
1447 612 mv
1465 612 lv
275 635 mv
293 635 lv
1447 635 mv
1465 635 lv
275 659 mv
311 659 lv
1428 659 mv
1465 659 lv
275 683 mv
293 683 lv
1447 683 mv
1465 683 lv
275 707 mv
293 707 lv
1447 707 mv
1465 707 lv
275 731 mv
293 731 lv
1447 731 mv
1465 731 lv
275 755 mv
293 755 lv
1447 755 mv
1465 755 lv
528 819 mv
531 821 lv
536 826 lv
536 792 lv
534 824 mv
534 792 lv
528 792 mv
542 792 lv
566 826 mv
561 824 lv
557 819 lv
556 811 lv
556 807 lv
557 798 lv
561 793 lv
566 792 lv
569 792 lv
574 793 lv
577 798 lv
579 807 lv
579 811 lv
577 819 lv
574 824 lv
569 826 lv
566 826 lv
566 826 mv
562 824 lv
561 823 lv
559 819 lv
557 811 lv
557 807 lv
559 798 lv
561 795 lv
562 793 lv
566 792 lv
569 792 mv
572 793 lv
574 795 lv
575 798 lv
577 807 lv
577 811 lv
575 819 lv
574 823 lv
572 824 lv
569 826 lv
590 835 mv
592 834 lv
590 833 lv
589 834 lv
589 835 lv
590 838 lv
592 839 lv
595 840 lv
599 840 lv
603 839 lv
604 837 lv
604 833 lv
603 831 lv
599 830 lv
596 830 lv
599 840 mv
601 839 lv
603 837 lv
603 833 lv
601 831 lv
599 830 lv
599 830 mv
601 829 lv
604 827 lv
605 824 lv
605 821 lv
604 819 lv
603 818 lv
599 817 lv
595 817 lv
592 818 lv
590 819 lv
589 821 lv
589 822 lv
590 823 lv
592 822 lv
590 821 lv
603 828 mv
604 824 lv
604 821 lv
603 819 lv
601 818 lv
599 817 lv
641 833 mv
641 780 lv
642 833 mv
642 780 lv
641 833 mv
652 833 lv
641 780 mv
652 780 lv
684 821 mv
685 826 lv
685 816 lv
684 821 lv
681 824 lv
675 826 lv
671 826 lv
666 824 lv
662 821 lv
662 818 lv
664 815 lv
666 813 lv
669 811 lv
679 808 lv
682 807 lv
685 803 lv
662 818 mv
666 815 lv
669 813 lv
679 809 lv
682 808 lv
684 807 lv
685 803 lv
685 797 lv
682 793 lv
677 792 lv
672 792 lv
667 793 lv
664 797 lv
662 801 lv
662 792 lv
664 797 lv
697 832 mv
709 817 lv
698 832 mv
710 817 lv
710 832 mv
697 817 lv
695 832 mv
701 832 lv
706 832 mv
712 832 lv
695 817 mv
701 817 lv
706 817 mv
712 817 lv
719 832 mv
731 817 lv
720 832 mv
732 817 lv
732 832 mv
719 817 lv
717 832 mv
723 832 lv
728 832 mv
734 832 lv
717 817 mv
723 817 lv
728 817 mv
734 817 lv
758 821 mv
758 792 lv
743 807 mv
773 807 lv
806 821 mv
807 826 lv
807 816 lv
806 821 lv
802 824 lv
797 826 lv
793 826 lv
787 824 lv
784 821 lv
784 818 lv
786 815 lv
787 813 lv
791 811 lv
801 808 lv
804 807 lv
807 803 lv
784 818 mv
787 815 lv
791 813 lv
801 809 lv
804 808 lv
806 807 lv
807 803 lv
807 797 lv
804 793 lv
799 792 lv
794 792 lv
789 793 lv
786 797 lv
784 801 lv
784 792 lv
786 797 lv
830 832 mv
818 817 lv
831 832 mv
819 817 lv
819 832 mv
818 828 lv
818 832 lv
831 832 lv
818 817 mv
831 817 lv
831 821 lv
830 817 lv
850 832 mv
838 817 lv
851 832 mv
839 817 lv
839 832 mv
838 828 lv
838 832 lv
851 832 lv
838 817 mv
851 817 lv
851 821 lv
850 817 lv
895 833 mv
895 780 lv
897 833 mv
897 780 lv
885 833 mv
897 833 lv
885 780 mv
897 780 lv
948 833 mv
945 829 lv
941 824 lv
938 818 lv
937 809 lv
937 803 lv
938 795 lv
941 788 lv
945 783 lv
948 780 lv
945 829 mv
941 823 lv
940 818 lv
938 809 lv
938 803 lv
940 795 lv
941 790 lv
945 783 lv
970 826 mv
964 824 lv
961 821 lv
960 818 lv
958 811 lv
958 807 lv
960 800 lv
961 797 lv
964 793 lv
970 792 lv
973 792 lv
978 793 lv
981 797 lv
983 800 lv
984 807 lv
984 811 lv
983 818 lv
981 821 lv
978 824 lv
973 826 lv
970 826 lv
970 826 mv
966 824 lv
963 821 lv
961 818 lv
960 811 lv
960 807 lv
961 800 lv
963 797 lv
966 793 lv
970 792 lv
973 792 mv
976 793 lv
979 797 lv
981 800 lv
983 807 lv
983 811 lv
981 818 lv
979 821 lv
976 824 lv
973 826 lv
964 795 mv
964 797 lv
966 800 lv
970 801 lv
971 801 lv
974 800 lv
976 797 lv
978 785 lv
979 783 lv
983 783 lv
984 787 lv
984 788 lv
976 797 mv
978 790 lv
979 787 lv
981 785 lv
983 785 lv
984 787 lv
996 811 mv
1026 811 lv
996 801 mv
1026 801 lv
1047 813 mv
1040 792 lv
1047 813 mv
1042 792 lv
1057 813 mv
1057 792 lv
1057 813 mv
1059 792 lv
1035 809 mv
1039 813 lv
1043 815 lv
1065 815 lv
1035 809 mv
1039 811 lv
1043 813 lv
1065 813 lv
1101 833 mv
1072 780 lv
1124 823 mv
1124 792 lv
1126 826 mv
1126 792 lv
1126 826 mv
1108 801 lv
1134 801 lv
1119 792 mv
1131 792 lv
1146 792 mv
1144 793 lv
1146 795 lv
1148 793 lv
1148 790 lv
1146 787 lv
1144 785 lv
1161 808 mv
1164 811 lv
1169 813 lv
1167 815 lv
1164 813 lv
1161 808 lv
1159 803 lv
1159 798 lv
1161 793 lv
1162 792 lv
1165 792 lv
1169 793 lv
1172 798 lv
1174 803 lv
1159 798 mv
1161 795 lv
1162 793 lv
1165 793 lv
1169 795 lv
1172 798 lv
1172 803 mv
1172 798 lv
1174 793 lv
1175 792 lv
1179 792 lv
1182 793 lv
1185 798 lv
1187 803 lv
1187 808 lv
1185 813 lv
1184 815 lv
1182 813 lv
1185 811 lv
1187 808 lv
1172 798 mv
1174 795 lv
1175 793 lv
1179 793 lv
1182 795 lv
1185 798 lv
1197 833 mv
1200 829 lv
1204 824 lv
1207 818 lv
1208 809 lv
1208 803 lv
1207 795 lv
1204 788 lv
1200 783 lv
1197 780 lv
1200 829 mv
1204 823 lv
1205 818 lv
1207 809 lv
1207 803 lv
1205 795 lv
1204 790 lv
1200 783 lv
857 51 mv
861 55 lv
866 56 lv
864 58 lv
861 56 lv
857 51 lv
856 47 lv
856 41 lv
857 37 lv
859 35 lv
863 35 lv
866 37 lv
869 41 lv
871 47 lv
856 41 mv
857 38 lv
859 37 lv
863 37 lv
866 38 lv
869 41 lv
869 47 mv
869 41 lv
871 37 lv
872 35 lv
875 35 lv
879 37 lv
882 41 lv
884 47 lv
884 51 lv
882 56 lv
881 58 lv
879 56 lv
882 55 lv
884 51 lv
869 41 mv
871 38 lv
872 37 lv
875 37 lv
879 38 lv
882 41 lv
es
eop end
%%EndDocument
 @endspecial 860 1560 a

 gsave currentpoint currentpoint translate 0 neg rotate 1.0 1.0 scale neg exch
neg exch translate
860 1560 a Fc(OP)g
 currentpoint grestore moveto
1002 1804 a

 gsave currentpoint currentpoint translate 0 neg rotate 1.0 1.0 scale neg exch
neg exch translate
1002 1804 a Fc(IP)g
 currentpoint grestore moveto
1062 1893 a

 gsave currentpoint currentpoint translate 0 neg rotate 1.0 1.0 scale neg exch
neg exch translate
1062 1893 a Fc(IP)g
 currentpoint grestore moveto
1098 1988 a

 gsave currentpoint currentpoint translate 0 neg rotate 1.0 1.0 scale neg exch
neg exch translate
1098 1988 a Fc(OP)g
 currentpoint grestore moveto
1241 1970 a

 gsave currentpoint currentpoint translate 0 neg rotate 1.0 1.0 scale neg exch
neg exch translate
1241 1970 a Fc(IP)g
 currentpoint grestore moveto
1502 2012 a

 gsave currentpoint currentpoint translate 0 neg rotate 1.0 1.0 scale neg exch
neg exch translate
1502 2012 a Fc(IP)g
 currentpoint grestore moveto
1431 1561 a

 gsave currentpoint currentpoint translate 0 neg rotate 1.0 1.0 scale neg exch
neg exch translate
1431 1561 a Fc(\014g.)27 b(4)13 b
 currentpoint grestore moveto
450 2108 a

 gsave currentpoint currentpoint translate 0 neg rotate 0.9375 0.9375 scale neg
exch neg exch translate
450 2108 a Fb(0)h
 currentpoint grestore moveto
688 2108 a

 gsave currentpoint currentpoint translate 0 neg rotate 0.9375 0.9375 scale neg
exch neg exch translate
688 2108 a Fb(1)g
 currentpoint grestore moveto
926 2108 a

 gsave currentpoint currentpoint translate 0 neg rotate 0.9375 0.9375 scale neg
exch neg exch translate
926 2108 a Fb(2)g
 currentpoint grestore moveto
1164 2108 a

 gsave currentpoint currentpoint translate 0 neg rotate 0.9375 0.9375 scale neg
exch neg exch translate
1164 2108 a Fb(3)g
 currentpoint grestore moveto
1402 2108 a

 gsave currentpoint currentpoint translate 0 neg rotate 0.9375 0.9375 scale neg
exch neg exch translate
1402 2108 a Fb(4)g
 currentpoint grestore moveto
1640 2108 a

 gsave currentpoint currentpoint translate 0 neg rotate 0.9375 0.9375 scale neg
exch neg exch translate
1640 2108 a Fb(5)g
 currentpoint grestore moveto
393 2042 a

 gsave currentpoint currentpoint translate 0 neg rotate 0.9375 0.9375 scale neg
exch neg exch translate
393 2042 a Fb(0)g
 currentpoint grestore moveto
393 1923 a

 gsave currentpoint currentpoint translate 0 neg rotate 0.9375 0.9375 scale neg
exch neg exch translate
393 1923 a Fb(2)g
 currentpoint grestore moveto
393 1804 a

 gsave currentpoint currentpoint translate 0 neg rotate 0.9375 0.9375 scale neg
exch neg exch translate
393 1804 a Fb(4)g
 currentpoint grestore moveto
393 1685 a

 gsave currentpoint currentpoint translate 0 neg rotate 0.9375 0.9375 scale neg
exch neg exch translate
393 1685 a Fb(6)g
 currentpoint grestore moveto
393 1566 a

 gsave currentpoint currentpoint translate 0 neg rotate 0.9375 0.9375 scale neg
exch neg exch translate
393 1566 a Fb(8)g
 currentpoint grestore moveto
362 1447 a

 gsave currentpoint currentpoint translate 0 neg rotate 0.9375 0.9375 scale neg
exch neg exch translate
362 1447 a Fb(10)g
 currentpoint grestore moveto
eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
finfig2
echo "creating fig5.ps"
cat <<finfig5>fig5.ps
%!
%%Creator: bechalla:lacaze(Robert Lacaze,U 121,27371,)
%%Title: Unix plot file
%%CreationDate: Mon Nov 30 17:56:09 1992
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: Header: psplot.pro,v 2.2 87/11/17 16:41:06 byron Rel
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
1714 2653 m
1690 2641 m
1690 2665 n
1702 2677 n
1726 2677 n
1738 2665 n
1738 2641 n
1726 2629 n
1702 2629 n
1690 2641 n
1714 2653 m
1714 2620 m
1690 2620 m
1738 2620 n
1714 2644 m
1714 2596 n
1714 2620 m
2578 3150 m
2554 3138 m
2554 3162 n
2566 3174 n
2590 3174 n
2602 3162 n
2602 3138 n
2590 3126 n
2566 3126 n
2554 3138 n
2578 3150 m
2578 3202 m
2554 3202 m
2602 3202 n
2578 3226 m
2578 3178 n
2578 3202 m
1426 2483 m
1400 2470 m
1400 2496 n
1413 2509 n
1439 2509 n
1452 2496 n
1452 2470 n
1439 2457 n
1413 2457 n
1400 2470 n
1426 2483 m
1426 2436 m
1400 2436 m
1452 2436 n
1426 2462 m
1426 2410 n
1426 2436 m
2002 2819 m
1976 2806 m
1976 2832 n
1989 2845 n
2015 2845 n
2028 2832 n
2028 2806 n
2015 2793 n
1989 2793 n
1976 2806 n
2002 2819 m
2002 2785 m
1976 2785 m
2028 2785 n
2002 2811 m
2002 2759 n
2002 2785 m
2578 3197 m
2552 3184 m
2552 3210 n
2565 3223 n
2591 3223 n
2604 3210 n
2604 3184 n
2591 3171 n
2565 3171 n
2552 3184 n
2578 3197 m
2578 3279 m
2552 3279 m
2604 3279 n
2578 3305 m
2578 3253 n
2578 3279 m
1282 2368 m
1254 2354 m
1254 2382 n
1268 2396 n
1296 2396 n
1310 2382 n
1310 2354 n
1296 2340 n
1268 2340 n
1254 2354 n
1282 2368 m
1282 2309 m
1254 2309 m
1310 2309 n
1282 2337 m
1282 2281 n
1282 2309 m
1714 2664 m
1686 2650 m
1686 2678 n
1700 2692 n
1728 2692 n
1742 2678 n
1742 2650 n
1728 2636 n
1700 2636 n
1686 2650 n
1714 2664 m
1714 2621 m
1686 2621 m
1742 2621 n
1714 2649 m
1714 2593 n
1714 2621 m
2146 2913 m
2118 2899 m
2118 2927 n
2132 2941 n
2160 2941 n
2174 2927 n
2174 2899 n
2160 2885 n
2132 2885 n
2118 2899 n
2146 2913 m
2146 2880 m
2118 2880 m
2174 2880 n
2146 2908 m
2146 2852 n
2146 2880 m
2578 3222 m
2550 3208 m
2550 3236 n
2564 3250 n
2592 3250 n
2606 3236 n
2606 3208 n
2592 3194 n
2564 3194 n
2550 3208 n
2578 3222 m
2578 3329 m
2550 3329 m
2606 3329 n
2578 3357 m
2578 3301 n
2578 3329 m
1196 2276 m
1165 2261 m
1165 2291 n
1181 2307 n
1211 2307 n
1227 2291 n
1227 2261 n
1211 2245 n
1181 2245 n
1165 2261 n
1196 2276 m
1196 2210 m
1165 2210 m
1227 2210 n
1196 2241 m
1196 2179 n
1196 2210 m
1541 2563 m
1510 2548 m
1510 2578 n
1526 2594 n
1556 2594 n
1572 2578 n
1572 2548 n
1556 2532 n
1526 2532 n
1510 2548 n
1541 2563 m
1541 2514 m
1510 2514 m
1572 2514 n
1541 2545 m
1541 2483 n
1541 2514 m
1887 2762 m
1856 2747 m
1856 2777 n
1872 2793 n
1902 2793 n
1918 2777 n
1918 2747 n
1902 2731 n
1872 2731 n
1856 2747 n
1887 2762 m
1887 2721 m
1856 2721 m
1918 2721 n
1887 2752 m
1887 2690 n
1887 2721 m
2232 2977 m
2201 2962 m
2201 2992 n
2217 3008 n
2247 3008 n
2263 2992 n
2263 2962 n
2247 2946 n
2217 2946 n
2201 2962 n
2232 2977 m
2232 2948 m
2201 2948 m
2263 2948 n
2232 2979 m
2232 2917 n
2232 2948 m
2578 3237 m
2547 3222 m
2547 3252 n
2563 3268 n
2593 3268 n
2609 3252 n
2609 3222 n
2593 3206 n
2563 3206 n
2547 3222 n
2578 3237 m
2578 3364 m
2547 3364 m
2609 3364 n
2578 3395 m
2578 3333 n
2578 3364 m
1138 2197 m
1105 2181 m
1105 2213 n
1122 2230 n
1154 2230 n
1171 2213 n
1171 2181 n
1154 2164 n
1122 2164 n
1105 2181 n
1138 2197 m
1138 2128 m
1105 2128 m
1171 2128 n
1138 2161 m
1138 2095 n
1138 2128 m
1426 2485 m
1393 2469 m
1393 2501 n
1410 2518 n
1442 2518 n
1459 2501 n
1459 2469 n
1442 2452 n
1410 2452 n
1393 2469 n
1426 2485 m
1426 2431 m
1393 2431 m
1459 2431 n
1426 2464 m
1426 2398 n
1426 2431 m
1714 2665 m
1681 2649 m
1681 2681 n
1698 2698 n
1730 2698 n
1747 2681 n
1747 2649 n
1730 2632 n
1698 2632 n
1681 2649 n
1714 2665 m
1714 2621 m
1681 2621 m
1747 2621 n
1714 2654 m
1714 2588 n
1714 2621 m
2002 2829 m
1969 2813 m
1969 2845 n
1986 2862 n
2018 2862 n
2035 2845 n
2035 2813 n
2018 2796 n
1986 2796 n
1969 2813 n
2002 2829 m
2002 2791 m
1969 2791 m
2035 2791 n
2002 2824 m
2002 2758 n
2002 2791 m
2290 3025 m
2257 3009 m
2257 3041 n
2274 3058 n
2306 3058 n
2323 3041 n
2323 3009 n
2306 2992 n
2274 2992 n
2257 3009 n
2290 3025 m
2290 3003 m
2257 3003 m
2323 3003 n
2290 3036 m
2290 2970 n
2290 3003 m
2578 3246 m
2545 3230 m
2545 3262 n
2562 3279 n
2594 3279 n
2611 3262 n
2611 3230 n
2594 3213 n
2562 3213 n
2545 3230 n
2578 3246 m
2578 3389 m
2545 3389 m
2611 3389 n
2578 3422 m
2578 3356 n
2578 3389 m
1097 2128 m
1061 2110 m
1061 2146 n
1079 2164 n
1115 2164 n
1133 2146 n
1133 2110 n
1115 2092 n
1079 2092 n
1061 2110 n
1097 2128 m
1097 2057 m
1061 2057 m
1133 2057 n
1097 2093 m
1097 2021 n
1097 2057 m
1344 2419 m
1308 2401 m
1308 2437 n
1326 2455 n
1362 2455 n
1380 2437 n
1380 2401 n
1362 2383 n
1326 2383 n
1308 2401 n
1344 2419 m
1344 2362 m
1308 2362 m
1380 2362 n
1344 2398 m
1344 2326 n
1344 2362 m
1591 2593 m
1555 2575 m
1555 2611 n
1573 2629 n
1609 2629 n
1627 2611 n
1627 2575 n
1609 2557 n
1573 2557 n
1555 2575 n
1591 2593 m
1591 2546 m
1555 2546 m
1627 2546 n
1591 2582 m
1591 2510 n
1591 2546 m
1837 2735 m
1801 2717 m
1801 2753 n
1819 2771 n
1855 2771 n
1873 2753 n
1873 2717 n
1855 2699 n
1819 2699 n
1801 2717 n
1837 2735 m
1837 2694 m
1801 2694 m
1873 2694 n
1837 2730 m
1837 2658 n
1837 2694 m
2084 2880 m
2048 2862 m
2048 2898 n
2066 2916 n
2102 2916 n
2120 2898 n
2120 2862 n
2102 2844 n
2066 2844 n
2048 2862 n
2084 2880 m
2084 2845 m
2048 2845 m
2120 2845 n
2084 2881 m
2084 2809 n
2084 2845 m
2331 3062 m
2295 3044 m
2295 3080 n
2313 3098 n
2349 3098 n
2367 3080 n
2367 3044 n
2349 3026 n
2313 3026 n
2295 3044 n
2331 3062 m
2331 3048 m
2295 3048 m
2367 3048 n
2331 3084 m
2331 3012 n
2331 3048 m
2578 3252 m
2542 3234 m
2542 3270 n
2560 3288 n
2596 3288 n
2614 3270 n
2614 3234 n
2596 3216 n
2560 3216 n
2542 3234 n
2578 3252 m
2578 3408 m
2542 3408 m
2614 3408 n
2578 3444 m
2578 3372 n
2578 3408 m
1066 2064 m
1028 2045 m
1028 2083 n
1047 2102 n
1085 2102 n
1104 2083 n
1104 2045 n
1085 2026 n
1047 2026 n
1028 2045 n
1066 2064 m
1066 1996 m
1028 1996 m
1104 1996 n
1066 2034 m
1066 1958 n
1066 1996 m
1282 2363 m
1244 2344 m
1244 2382 n
1263 2401 n
1301 2401 n
1320 2382 n
1320 2344 n
1301 2325 n
1263 2325 n
1244 2344 n
1282 2363 m
1282 2302 m
1244 2302 m
1320 2302 n
1282 2340 m
1282 2264 n
1282 2302 m
1498 2533 m
1460 2514 m
1460 2552 n
1479 2571 n
1517 2571 n
1536 2552 n
1536 2514 n
1517 2495 n
1479 2495 n
1460 2514 n
1498 2533 m
1498 2484 m
1460 2484 m
1536 2484 n
1498 2522 m
1498 2446 n
1498 2484 m
1714 2665 m
1676 2646 m
1676 2684 n
1695 2703 n
1733 2703 n
1752 2684 n
1752 2646 n
1733 2627 n
1695 2627 n
1676 2646 n
1714 2665 m
1714 2622 m
1676 2622 m
1752 2622 n
1714 2660 m
1714 2584 n
1714 2622 m
1930 2787 m
1892 2768 m
1892 2806 n
1911 2825 n
1949 2825 n
1968 2806 n
1968 2768 n
1949 2749 n
1911 2749 n
1892 2768 n
1930 2787 m
1930 2749 m
1892 2749 m
1968 2749 n
1930 2787 m
1930 2711 n
1930 2749 m
2146 2920 m
2108 2901 m
2108 2939 n
2127 2958 n
2165 2958 n
2184 2939 n
2184 2901 n
2165 2882 n
2127 2882 n
2108 2901 n
2146 2920 m
2146 2889 m
2108 2889 m
2184 2889 n
2146 2927 m
2146 2851 n
2146 2889 m
2362 3092 m
2324 3073 m
2324 3111 n
2343 3130 n
2381 3130 n
2400 3111 n
2400 3073 n
2381 3054 n
2343 3054 n
2324 3073 n
2362 3092 m
2362 3086 m
2324 3086 m
2400 3086 n
2362 3124 m
2362 3048 n
2362 3086 m
2578 3256 m
2540 3237 m
2540 3275 n
2559 3294 n
2597 3294 n
2616 3275 n
2616 3237 n
2597 3218 n
2559 3218 n
2540 3237 n
2578 3256 m
2578 3422 m
2540 3422 m
2616 3422 n
2578 3460 m
2578 3384 n
2578 3422 m
1042 2006 m
999 1985 m
999 2027 n
1021 2049 n
1063 2049 n
1085 2027 n
1085 1985 n
1063 1963 n
1021 1963 n
999 1985 n
1042 2006 m
1042 1941 m
999 1941 m
1085 1941 n
1042 1984 m
1042 1898 n
1042 1941 m
1234 2312 m
1191 2291 m
1191 2333 n
1213 2355 n
1255 2355 n
1277 2333 n
1277 2291 n
1255 2269 n
1213 2269 n
1191 2291 n
1234 2312 m
1234 2249 m
1191 2249 m
1277 2249 n
1234 2292 m
1234 2206 n
1234 2249 m
1426 2482 m
1383 2461 m
1383 2503 n
1405 2525 n
1447 2525 n
1469 2503 n
1469 2461 n
1447 2439 n
1405 2439 n
1383 2461 n
1426 2482 m
1426 2430 m
1383 2430 m
1469 2430 n
1426 2473 m
1426 2387 n
1426 2430 m
1618 2609 m
1575 2588 m
1575 2630 n
1597 2652 n
1639 2652 n
1661 2630 n
1661 2588 n
1639 2566 n
1597 2566 n
1575 2588 n
1618 2609 m
1618 2564 m
1575 2564 m
1661 2564 n
1618 2607 m
1618 2521 n
1618 2564 m
1810 2719 m
1767 2698 m
1767 2740 n
1789 2762 n
1831 2762 n
1853 2740 n
1853 2698 n
1831 2676 n
1789 2676 n
1767 2698 n
1810 2719 m
1810 2679 m
1767 2679 m
1853 2679 n
1810 2722 m
1810 2636 n
1810 2679 m
2002 2830 m
1959 2809 m
1959 2851 n
1981 2873 n
2023 2873 n
2045 2851 n
2045 2809 n
2023 2787 n
1981 2787 n
1959 2809 n
2002 2830 m
2002 2794 m
1959 2794 m
2045 2794 n
2002 2837 m
2002 2751 n
2002 2794 m
2194 2955 m
2151 2934 m
2151 2976 n
2173 2998 n
2215 2998 n
2237 2976 n
2237 2934 n
2215 2912 n
2173 2912 n
2151 2934 n
2194 2955 m
2194 2926 m
2151 2926 m
2237 2926 n
2194 2969 m
2194 2883 n
2194 2926 m
2386 3116 m
2343 3095 m
2343 3137 n
2365 3159 n
2407 3159 n
2429 3137 n
2429 3095 n
2407 3073 n
2365 3073 n
2343 3095 n
2386 3116 m
2386 3120 m
2343 3120 m
2429 3120 n
2386 3163 m
2386 3077 n
2386 3120 m
2578 3259 m
2535 3238 m
2535 3280 n
2557 3302 n
2599 3302 n
2621 3280 n
2621 3238 n
2599 3216 n
2557 3216 n
2535 3238 n
2578 3259 m
2578 3433 m
2535 3433 m
2621 3433 n
2578 3476 m
2578 3390 n
2578 3433 m
/solid f
2775 1760 850 1760 l
2775 3685 n
850 3685 n
850 1760 n
960 1810 960 1760 l
960 3685 960 3635 l
1070 1810 1070 1760 l
1070 3685 1070 3635 l
1180 1810 1180 1760 l
1180 3685 1180 3635 l
1290 1810 1290 1760 l
1290 3685 1290 3635 l
1400 1910 1400 1760 l
1400 3685 1400 3535 l
1510 1810 1510 1760 l
1510 3685 1510 3635 l
1620 1810 1620 1760 l
1620 3685 1620 3635 l
1730 1810 1730 1760 l
1730 3685 1730 3635 l
1840 1810 1840 1760 l
1840 3685 1840 3635 l
1950 1910 1950 1760 l
1950 3685 1950 3535 l
2060 1810 2060 1760 l
2060 3685 2060 3635 l
2170 1810 2170 1760 l
2170 3685 2170 3635 l
2280 1810 2280 1760 l
2280 3685 2280 3635 l
2390 1810 2390 1760 l
2390 3685 2390 3635 l
2500 1910 2500 1760 l
2500 3685 2500 3535 l
2610 1810 2610 1760 l
2610 3685 2610 3635 l
2720 1810 2720 1760 l
2720 3685 2720 3635 l
900 1886 850 1886 l
2775 1886 2725 1886 l
900 1975 850 1975 l
2775 1975 2725 1975 l
900 2044 850 2044 l
2775 2044 2725 2044 l
900 2100 850 2100 l
2775 2100 2725 2100 l
900 2148 850 2148 l
2775 2148 2725 2148 l
900 2189 850 2189 l
2775 2189 2725 2189 l
900 2226 850 2226 l
2775 2226 2725 2226 l
1000 2259 850 2259 l
2775 2259 2625 2259 l
900 2473 850 2473 l
2775 2473 2725 2473 l
900 2599 850 2599 l
2775 2599 2725 2599 l
900 2688 850 2688 l
2775 2688 2725 2688 l
900 2757 850 2757 l
2775 2757 2725 2757 l
900 2814 850 2814 l
2775 2814 2725 2814 l
900 2861 850 2861 l
2775 2861 2725 2861 l
900 2903 850 2903 l
2775 2903 2725 2903 l
900 2939 850 2939 l
2775 2939 2725 2939 l
1000 2972 850 2972 l
2775 2972 2625 2972 l
900 3186 850 3186 l
2775 3186 2725 3186 l
900 3312 850 3312 l
2775 3312 2725 3312 l
900 3401 850 3401 l
2775 3401 2725 3401 l
900 3470 850 3470 l
2775 3470 2725 3470 l
900 3527 850 3527 l
2775 3527 2725 3527 l
900 3575 850 3575 l
2775 3575 2725 3575 l
900 3616 850 3616 l
2775 3616 2725 3616 l
900 3652 850 3652 l
2775 3652 2725 3652 l
762 1576 m
843 1576 n
915 1580 m
901 1629 m
888 1625 n
879 1611 n
874 1589 n
874 1576 n
879 1553 n
888 1540 n
901 1535 n
910 1535 n
924 1540 n
933 1553 n
937 1576 n
937 1589 n
933 1611 n
924 1625 n
910 1629 n
901 1629 n
901 1629 m
892 1625 n
888 1620 n
883 1611 n
879 1589 n
879 1576 n
883 1553 n
888 1544 n
892 1540 n
901 1535 n
910 1535 m
919 1540 n
924 1544 n
928 1553 n
933 1576 n
933 1589 n
928 1611 n
924 1620 n
919 1625 n
910 1629 n
1379 1611 m
1388 1616 n
1402 1629 n
1402 1535 n
1397 1625 m
1397 1535 n
1379 1535 m
1419 1535 n
1923 1611 m
1928 1607 n
1923 1602 n
1919 1607 n
1919 1611 n
1923 1620 n
1928 1625 n
1941 1629 n
1959 1629 n
1972 1625 n
1977 1620 n
1981 1611 n
1981 1602 n
1977 1593 n
1963 1584 n
1941 1576 n
1932 1571 n
1923 1562 n
1919 1549 n
1919 1535 n
1959 1629 m
1968 1625 n
1972 1620 n
1977 1611 n
1977 1602 n
1972 1593 n
1959 1584 n
1941 1576 n
1919 1544 m
1923 1549 n
1932 1549 n
1955 1540 n
1968 1540 n
1977 1544 n
1981 1549 n
1932 1549 m
1955 1535 n
1972 1535 n
1977 1540 n
1981 1549 n
1981 1558 n
2473 1611 m
2478 1607 n
2473 1602 n
2469 1607 n
2469 1611 n
2473 1620 n
2478 1625 n
2491 1629 n
2509 1629 n
2522 1625 n
2527 1616 n
2527 1602 n
2522 1593 n
2509 1589 n
2496 1589 n
2509 1629 m
2518 1625 n
2522 1616 n
2522 1602 n
2518 1593 n
2509 1589 n
2509 1589 m
2518 1584 n
2527 1576 n
2531 1567 n
2531 1553 n
2527 1544 n
2522 1540 n
2509 1535 n
2491 1535 n
2478 1540 n
2473 1544 n
2469 1553 n
2469 1558 n
2473 1562 n
2478 1558 n
2473 1553 n
2522 1580 m
2527 1567 n
2527 1553 n
2522 1544 n
2518 1540 n
2509 1535 n
613 2308 m
599 2304 n
590 2290 n
586 2268 n
586 2255 n
590 2232 n
599 2219 n
613 2214 n
622 2214 n
635 2219 n
644 2232 n
648 2255 n
648 2268 n
644 2290 n
635 2304 n
622 2308 n
613 2308 n
613 2308 m
604 2304 n
599 2299 n
595 2290 n
590 2268 n
590 2255 n
595 2232 n
599 2223 n
604 2219 n
613 2214 n
622 2214 m
630 2219 n
635 2223 n
639 2232 n
644 2255 n
644 2268 n
639 2290 n
635 2299 n
630 2304 n
622 2308 n
716 2259 m
684 2223 m
680 2219 n
684 2214 n
689 2219 n
684 2223 n
761 2259 m
734 2290 m
743 2295 n
756 2308 n
756 2214 n
752 2304 m
752 2214 n
734 2214 m
774 2214 n
734 3003 m
743 3008 n
757 3021 n
757 2927 n
752 3017 m
752 2927 n
734 2927 m
774 2927 n
635 3716 m
644 3721 n
658 3734 n
658 3640 n
653 3730 m
653 3640 n
635 3640 m
675 3640 n
752 3685 m
738 3734 m
725 3730 n
716 3716 n
711 3694 n
711 3681 n
716 3658 n
725 3645 n
738 3640 n
747 3640 n
761 3645 n
770 3658 n
774 3681 n
774 3694 n
770 3716 n
761 3730 n
747 3734 n
738 3734 n
738 3734 m
729 3730 n
725 3725 n
720 3716 n
716 3694 n
716 3681 n
720 3658 n
725 3649 n
729 3645 n
738 3640 n
747 3640 m
756 3645 n
761 3649 n
765 3658 n
770 3681 n
770 3694 n
765 3716 n
761 3725 n
756 3730 n
747 3734 n
1409 1449 m
1409 1355 n
1413 1449 m
1440 1369 n
1409 1449 m
1440 1355 n
1471 1449 m
1440 1355 n
1471 1449 m
1471 1355 n
1476 1449 m
1476 1355 n
1395 1449 m
1413 1449 n
1471 1449 m
1489 1449 n
1395 1355 m
1422 1355 n
1458 1355 m
1489 1355 n
1552 1400 m
1539 1418 m
1525 1413 n
1516 1404 n
1512 1391 n
1512 1382 n
1516 1369 n
1525 1360 n
1539 1355 n
1548 1355 n
1561 1360 n
1570 1369 n
1575 1382 n
1575 1391 n
1570 1404 n
1561 1413 n
1548 1418 n
1539 1418 n
1539 1418 m
1530 1413 n
1521 1404 n
1516 1391 n
1516 1382 n
1521 1369 n
1530 1360 n
1539 1355 n
1548 1355 m
1557 1360 n
1566 1369 n
1570 1382 n
1570 1391 n
1566 1404 n
1557 1413 n
1548 1418 n
1642 1400 m
1611 1418 m
1611 1355 n
1615 1418 m
1615 1355 n
1615 1404 m
1624 1413 n
1638 1418 n
1647 1418 n
1660 1413 n
1665 1404 n
1665 1355 n
1647 1418 m
1656 1413 n
1660 1404 n
1660 1355 n
1665 1404 m
1674 1413 n
1687 1418 n
1696 1418 n
1710 1413 n
1714 1404 n
1714 1355 n
1696 1418 m
1705 1413 n
1710 1404 n
1710 1355 n
1597 1418 m
1615 1418 n
1597 1355 m
1629 1355 n
1647 1355 m
1678 1355 n
1696 1355 m
1728 1355 n
1791 1400 m
1755 1391 m
1809 1391 n
1809 1400 n
1804 1409 n
1800 1413 n
1791 1418 n
1777 1418 n
1764 1413 n
1755 1404 n
1750 1391 n
1750 1382 n
1755 1369 n
1764 1360 n
1777 1355 n
1786 1355 n
1800 1360 n
1809 1369 n
1804 1391 m
1804 1404 n
1800 1413 n
1777 1418 m
1768 1413 n
1759 1404 n
1755 1391 n
1755 1382 n
1759 1369 n
1768 1360 n
1777 1355 n
1876 1400 m
1845 1418 m
1845 1355 n
1849 1418 m
1849 1355 n
1849 1404 m
1858 1413 n
1872 1418 n
1881 1418 n
1894 1413 n
1899 1404 n
1899 1355 n
1881 1418 m
1890 1413 n
1894 1404 n
1894 1355 n
1831 1418 m
1849 1418 n
1831 1355 m
1863 1355 n
1881 1355 m
1912 1355 n
1975 1400 m
1944 1449 m
1944 1373 n
1948 1360 n
1957 1355 n
1966 1355 n
1975 1360 n
1980 1369 n
1948 1449 m
1948 1373 n
1953 1360 n
1957 1355 n
1930 1418 m
1966 1418 n
2043 1400 m
2011 1418 m
2011 1369 n
2016 1360 n
2029 1355 n
2038 1355 n
2052 1360 n
2061 1369 n
2016 1418 m
2016 1369 n
2020 1360 n
2029 1355 n
2061 1418 m
2061 1355 n
2065 1418 m
2065 1355 n
1998 1418 m
2016 1418 n
2047 1418 m
2065 1418 n
2061 1355 m
2079 1355 n
2142 1400 m
2110 1418 m
2110 1355 n
2115 1418 m
2115 1355 n
2115 1404 m
2124 1413 n
2137 1418 n
2146 1418 n
2160 1413 n
2164 1404 n
2164 1355 n
2146 1418 m
2155 1413 n
2160 1404 n
2160 1355 n
2164 1404 m
2173 1413 n
2187 1418 n
2196 1418 n
2209 1413 n
2214 1404 n
2214 1355 n
2196 1418 m
2205 1413 n
2209 1404 n
2209 1355 n
2097 1418 m
2115 1418 n
2097 1355 m
2128 1355 n
2146 1355 m
2178 1355 n
2196 1355 m
2227 1355 n
456 1850 m
447 1855 n
465 1855 n
456 1850 n
452 1846 n
447 1837 n
447 1819 n
452 1810 n
456 1806 n
465 1806 n
469 1810 n
474 1819 n
483 1842 n
487 1850 n
492 1855 n
461 1806 m
465 1810 n
469 1819 n
478 1842 n
483 1850 n
487 1855 n
501 1855 n
505 1850 n
510 1842 n
510 1824 n
505 1815 n
501 1810 n
492 1806 n
510 1806 n
501 1810 n
465 1922 m
416 1891 m
492 1891 n
505 1895 n
510 1904 n
510 1913 n
505 1922 n
496 1927 n
416 1895 m
492 1895 n
505 1900 n
510 1904 n
447 1877 m
447 1913 n
465 1990 m
456 1958 m
461 1958 n
461 1954 n
456 1954 n
452 1958 n
447 1967 n
447 1985 n
452 1994 n
456 1999 n
465 2003 n
496 2003 n
505 2008 n
510 2012 n
456 1999 m
496 1999 n
505 2003 n
510 2012 n
510 2017 n
465 1999 m
469 1994 n
474 1967 n
478 1954 n
487 1949 n
496 1949 n
505 1954 n
510 1967 n
510 1981 n
505 1990 n
496 1999 n
474 1967 m
478 1958 n
487 1954 n
496 1954 n
505 1958 n
510 1967 n
465 2080 m
416 2048 m
492 2048 n
505 2053 n
510 2062 n
510 2071 n
505 2080 n
496 2084 n
416 2053 m
492 2053 n
505 2057 n
510 2062 n
447 2035 m
447 2071 n
465 2147 m
416 2116 m
420 2111 n
425 2116 n
420 2120 n
416 2116 n
447 2116 m
510 2116 n
447 2120 m
510 2120 n
447 2102 m
447 2120 n
510 2102 m
510 2134 n
465 2197 m
461 2210 m
465 2206 n
469 2210 n
465 2215 n
461 2215 n
452 2206 n
447 2197 n
447 2183 n
452 2170 n
461 2161 n
474 2156 n
483 2156 n
496 2161 n
505 2170 n
510 2183 n
510 2192 n
505 2206 n
496 2215 n
447 2183 m
452 2174 n
461 2165 n
474 2161 n
483 2161 n
496 2165 n
505 2174 n
510 2183 n
465 2282 m
465 2354 m
456 2359 m
447 2363 n
465 2363 n
456 2359 n
452 2354 n
447 2345 n
447 2327 n
452 2318 n
456 2314 n
465 2314 n
469 2318 n
474 2327 n
483 2350 n
487 2359 n
492 2363 n
461 2314 m
465 2318 n
469 2327 n
478 2350 n
483 2359 n
487 2363 n
501 2363 n
505 2359 n
510 2350 n
510 2332 n
505 2323 n
501 2318 n
492 2314 n
510 2314 n
501 2318 n
465 2431 m
416 2399 m
492 2399 n
505 2404 n
510 2413 n
510 2422 n
505 2431 n
496 2435 n
416 2404 m
492 2404 n
505 2408 n
510 2413 n
447 2386 m
447 2422 n
465 2498 m
447 2467 m
510 2467 n
447 2471 m
510 2471 n
474 2471 m
461 2476 n
452 2485 n
447 2494 n
447 2507 n
452 2512 n
456 2512 n
461 2507 n
456 2503 n
452 2507 n
447 2453 m
447 2471 n
510 2453 m
510 2485 n
465 2575 m
447 2543 m
496 2543 n
505 2548 n
510 2561 n
510 2570 n
505 2584 n
496 2593 n
447 2548 m
496 2548 n
505 2552 n
510 2561 n
447 2593 m
510 2593 n
447 2597 m
510 2597 n
447 2530 m
447 2548 n
447 2579 m
447 2597 n
510 2593 m
510 2611 n
465 2674 m
461 2687 m
465 2683 n
469 2687 n
465 2692 n
461 2692 n
452 2683 n
447 2674 n
447 2660 n
452 2647 n
461 2638 n
474 2633 n
483 2633 n
496 2638 n
505 2647 n
510 2660 n
510 2669 n
505 2683 n
496 2692 n
447 2660 m
452 2651 n
461 2642 n
474 2638 n
483 2638 n
496 2642 n
505 2651 n
510 2660 n
465 2759 m
416 2728 m
492 2728 n
505 2732 n
510 2741 n
510 2750 n
505 2759 n
496 2764 n
416 2732 m
492 2732 n
505 2737 n
510 2741 n
447 2714 m
447 2750 n
465 2827 m
447 2795 m
496 2795 n
505 2800 n
510 2813 n
510 2822 n
505 2836 n
496 2845 n
447 2800 m
496 2800 n
505 2804 n
510 2813 n
447 2845 m
510 2845 n
447 2849 m
510 2849 n
447 2782 m
447 2800 n
447 2831 m
447 2849 n
510 2845 m
510 2863 n
465 2926 m
447 2894 m
510 2894 n
447 2899 m
510 2899 n
474 2899 m
461 2903 n
452 2912 n
447 2921 n
447 2935 n
452 2939 n
456 2939 n
461 2935 n
456 2930 n
452 2935 n
447 2881 m
447 2899 n
510 2881 m
510 2912 n
465 3002 m
474 2966 m
474 3020 n
465 3020 n
456 3016 n
452 3011 n
447 3002 n
447 2989 n
452 2975 n
461 2966 n
474 2962 n
483 2962 n
496 2966 n
505 2975 n
510 2989 n
510 2998 n
505 3011 n
496 3020 n
474 3016 m
461 3016 n
452 3011 n
447 2989 m
452 2980 n
461 2971 n
474 2966 n
483 2966 n
496 2971 n
505 2980 n
510 2989 n
465 3088 m
465 3160 m
420 3151 m
425 3146 n
429 3151 n
425 3155 n
420 3155 n
416 3151 n
416 3142 n
420 3133 n
429 3128 n
510 3128 n
416 3142 m
420 3137 n
429 3133 n
510 3133 n
447 3115 m
447 3151 n
510 3115 m
510 3146 n
465 3218 m
456 3187 m
461 3187 n
461 3182 n
456 3182 n
452 3187 n
447 3196 n
447 3214 n
452 3223 n
456 3227 n
465 3232 n
496 3232 n
505 3236 n
510 3241 n
456 3227 m
496 3227 n
505 3232 n
510 3241 n
510 3245 n
465 3227 m
469 3223 n
474 3196 n
478 3182 n
487 3178 n
496 3178 n
505 3182 n
510 3196 n
510 3209 n
505 3218 n
496 3227 n
474 3196 m
478 3187 n
487 3182 n
496 3182 n
505 3187 n
510 3196 n
465 3308 m
461 3322 m
465 3317 n
469 3322 n
465 3326 n
461 3326 n
452 3317 n
447 3308 n
447 3295 n
452 3281 n
461 3272 n
474 3268 n
483 3268 n
496 3272 n
505 3281 n
510 3295 n
510 3304 n
505 3317 n
496 3326 n
447 3295 m
452 3286 n
461 3277 n
474 3272 n
483 3272 n
496 3277 n
505 3286 n
510 3295 n
465 3394 m
416 3362 m
492 3362 n
505 3367 n
510 3376 n
510 3385 n
505 3394 n
496 3398 n
416 3367 m
492 3367 n
505 3371 n
510 3376 n
447 3349 m
447 3385 n
465 3461 m
447 3448 m
452 3434 n
461 3425 n
474 3421 n
483 3421 n
496 3425 n
505 3434 n
510 3448 n
510 3457 n
505 3470 n
496 3479 n
483 3484 n
474 3484 n
461 3479 n
452 3470 n
447 3457 n
447 3448 n
447 3448 m
452 3439 n
461 3430 n
474 3425 n
483 3425 n
496 3430 n
505 3439 n
510 3448 n
510 3457 m
505 3466 n
496 3475 n
483 3479 n
474 3479 n
461 3475 n
452 3466 n
447 3457 n
465 3551 m
447 3520 m
510 3520 n
447 3524 m
510 3524 n
474 3524 m
461 3529 n
452 3538 n
447 3547 n
447 3560 n
452 3565 n
456 3565 n
461 3560 n
456 3556 n
452 3560 n
447 3506 m
447 3524 n
510 3506 m
510 3538 n
465 3628 m
456 3632 m
447 3637 n
465 3637 n
456 3632 n
452 3628 n
447 3619 n
447 3601 n
452 3592 n
456 3587 n
465 3587 n
469 3592 n
474 3601 n
483 3623 n
487 3632 n
492 3637 n
461 3587 m
465 3592 n
469 3601 n
478 3623 n
483 3632 n
487 3637 n
501 3637 n
505 3632 n
510 3623 n
510 3605 n
505 3596 n
501 3592 n
492 3587 n
510 3587 n
501 3592 n
1 1 m
e
%%Trailer
EndPSPlot
finfig5
echo "creating fig6.ps"
cat <<finfig6>fig6.ps
%!
%%Creator: bechalla:lacaze(Robert Lacaze,U 121,27371,)
%%Title: Unix plot file
%%CreationDate: Mon Nov 30 17:57:49 1992
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: Header: psplot.pro,v 2.2 87/11/17 16:41:06 byron Rel
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/dotdashed f
/solid f
1739 1902 m
1739 1929 m
1739 1872 n
1742 1935 m
1742 1872 n
1742 1935 m
1709 1890 n
1757 1890 n
1730 1872 m
1751 1872 n
1739 1902 m
1739 1973 m
1748 1997 m
1745 1994 n
1748 1991 n
1751 1994 n
1751 1997 n
1748 2003 n
1742 2006 n
1733 2006 n
1724 2003 n
1718 1997 n
1715 1991 n
1712 1979 n
1712 1961 n
1715 1952 n
1721 1946 n
1730 1943 n
1736 1943 n
1745 1946 n
1751 1952 n
1754 1961 n
1754 1964 n
1751 1973 n
1745 1979 n
1736 1982 n
1733 1982 n
1724 1979 n
1718 1973 n
1715 1964 n
1733 2006 m
1727 2003 n
1721 1997 n
1718 1991 n
1715 1979 n
1715 1961 n
1718 1952 n
1724 1946 n
1730 1943 n
1736 1943 m
1742 1946 n
1748 1952 n
1751 1961 n
1751 1964 n
1748 1973 n
1742 1979 n
1736 1982 n
1739 1973 m
1739 2044 m
1727 2077 m
1718 2074 n
1715 2068 n
1715 2059 n
1718 2053 n
1727 2050 n
1739 2050 n
1748 2053 n
1751 2059 n
1751 2068 n
1748 2074 n
1739 2077 n
1727 2077 n
1727 2077 m
1721 2074 n
1718 2068 n
1718 2059 n
1721 2053 n
1727 2050 n
1739 2050 m
1745 2053 n
1748 2059 n
1748 2068 n
1745 2074 n
1739 2077 n
1727 2050 m
1718 2047 n
1715 2044 n
1712 2038 n
1712 2026 n
1715 2020 n
1718 2017 n
1727 2014 n
1739 2014 n
1748 2017 n
1751 2020 n
1754 2026 n
1754 2038 n
1751 2044 n
1748 2047 n
1739 2050 n
1727 2050 m
1721 2047 n
1718 2044 n
1715 2038 n
1715 2026 n
1718 2020 n
1721 2017 n
1727 2014 n
1739 2014 m
1745 2017 n
1748 2020 n
1751 2026 n
1751 2038 n
1748 2044 n
1745 2047 n
1739 2050 n
1739 2044 m
1739 2115 m
1721 2136 m
1727 2139 n
1736 2148 n
1736 2085 n
1733 2145 m
1733 2085 n
1721 2085 m
1748 2085 n
1799 2115 m
1790 2148 m
1781 2145 n
1775 2136 n
1772 2121 n
1772 2112 n
1775 2097 n
1781 2088 n
1790 2085 n
1796 2085 n
1805 2088 n
1811 2097 n
1814 2112 n
1814 2121 n
1811 2136 n
1805 2145 n
1796 2148 n
1790 2148 n
1790 2148 m
1784 2145 n
1781 2142 n
1778 2136 n
1775 2121 n
1775 2112 n
1778 2097 n
1781 2091 n
1784 2088 n
1790 2085 n
1796 2085 m
1802 2088 n
1805 2091 n
1808 2097 n
1811 2112 n
1811 2121 n
1808 2136 n
1805 2142 n
1802 2145 n
1796 2148 n
1739 2115 m
1739 2186 m
1721 2207 m
1727 2210 n
1736 2219 n
1736 2156 n
1733 2216 m
1733 2156 n
1721 2156 m
1748 2156 n
1799 2186 m
1775 2207 m
1778 2204 n
1775 2201 n
1772 2204 n
1772 2207 n
1775 2213 n
1778 2216 n
1787 2219 n
1799 2219 n
1808 2216 n
1811 2213 n
1814 2207 n
1814 2201 n
1811 2195 n
1802 2189 n
1787 2183 n
1781 2180 n
1775 2174 n
1772 2165 n
1772 2156 n
1799 2219 m
1805 2216 n
1808 2213 n
1811 2207 n
1811 2201 n
1808 2195 n
1799 2189 n
1787 2183 n
1772 2162 m
1775 2165 n
1781 2165 n
1796 2159 n
1805 2159 n
1811 2162 n
1814 2165 n
1781 2165 m
1796 2156 n
1808 2156 n
1811 2159 n
1814 2165 n
1814 2171 n
1739 2186 m
1739 2257 m
1721 2278 m
1727 2281 n
1736 2290 n
1736 2227 n
1733 2287 m
1733 2227 n
1721 2227 m
1748 2227 n
1799 2257 m
1799 2284 m
1799 2227 n
1802 2290 m
1802 2227 n
1802 2290 m
1769 2245 n
1817 2245 n
1790 2227 m
1811 2227 n
1739 2257 m
1739 2328 m
1721 2349 m
1727 2352 n
1736 2361 n
1736 2298 n
1733 2358 m
1733 2298 n
1721 2298 m
1748 2298 n
1799 2328 m
1808 2352 m
1805 2349 n
1808 2346 n
1811 2349 n
1811 2352 n
1808 2358 n
1802 2361 n
1793 2361 n
1784 2358 n
1778 2352 n
1775 2346 n
1772 2334 n
1772 2316 n
1775 2307 n
1781 2301 n
1790 2298 n
1796 2298 n
1805 2301 n
1811 2307 n
1814 2316 n
1814 2319 n
1811 2328 n
1805 2334 n
1796 2337 n
1793 2337 n
1784 2334 n
1778 2328 n
1775 2319 n
1793 2361 m
1787 2358 n
1781 2352 n
1778 2346 n
1775 2334 n
1775 2316 n
1778 2307 n
1784 2301 n
1790 2298 n
1796 2298 m
1802 2301 n
1808 2307 n
1811 2316 n
1811 2319 n
1808 2328 n
1802 2334 n
1796 2337 n
1739 2328 m
1739 2422 m
1718 2455 m
1718 2392 n
1721 2455 m
1757 2398 n
1721 2449 m
1757 2392 n
1757 2455 m
1757 2392 n
1709 2455 m
1721 2455 n
1748 2455 m
1766 2455 n
1709 2392 m
1727 2392 n
1739 2422 m
1891 2422 m
1903 2446 m
1906 2455 n
1906 2437 n
1903 2446 n
1897 2452 n
1888 2455 n
1879 2455 n
1870 2452 n
1864 2446 n
1864 2440 n
1867 2434 n
1870 2431 n
1876 2428 n
1894 2422 n
1900 2419 n
1906 2413 n
1864 2440 m
1870 2434 n
1876 2431 n
1894 2425 n
1900 2422 n
1903 2419 n
1906 2413 n
1906 2401 n
1900 2395 n
1891 2392 n
1882 2392 n
1873 2395 n
1867 2401 n
1864 2410 n
1864 2392 n
1867 2401 n
1951 2422 m
1947 2466 m
1925 2438 n
1949 2466 m
1927 2438 n
1927 2466 m
1925 2458 n
1925 2466 n
1949 2466 n
1925 2438 m
1949 2438 n
1949 2446 n
1947 2438 n
1979 2458 m
1967 2428 m
2021 2428 n
1967 2410 m
2021 2410 n
2069 2422 m
2060 2455 m
2051 2452 n
2045 2443 n
2042 2428 n
2042 2419 n
2045 2404 n
2051 2395 n
2060 2392 n
2066 2392 n
2075 2395 n
2081 2404 n
2084 2419 n
2084 2428 n
2081 2443 n
2075 2452 n
2066 2455 n
2060 2455 n
2060 2455 m
2054 2452 n
2051 2449 n
2048 2443 n
2045 2428 n
2045 2419 n
2048 2404 n
2051 2398 n
2054 2395 n
2060 2392 n
2066 2392 m
2072 2395 n
2075 2398 n
2078 2404 n
2081 2419 n
2081 2428 n
2078 2443 n
2075 2449 n
2072 2452 n
2066 2455 n
2129 2422 m
2108 2392 m
2105 2395 n
2108 2398 n
2111 2395 n
2111 2389 n
2108 2383 n
2105 2380 n
2159 2422 m
2141 2443 m
2147 2446 n
2156 2455 n
2156 2392 n
2153 2452 m
2153 2392 n
2141 2392 m
2168 2392 n
1891 2422 m
1688 2375 m
2195 2375 n
1840 1855 m
1840 2469 n
1992 1902 m
1968 1890 m
1968 1914 n
1980 1926 n
2004 1926 n
2016 1914 n
2016 1890 n
2004 1878 n
1980 1878 n
1968 1890 n
1992 1902 m
2119 1902 m
2095 1902 m
2143 1902 n
2119 1926 m
2119 1878 n
2119 1902 m
1231 3214 m
1207 3202 m
1207 3226 n
1219 3238 n
1243 3238 n
1255 3226 n
1255 3202 n
1243 3190 n
1219 3190 n
1207 3202 n
1231 3214 m
1231 3197 m
1207 3197 m
1255 3197 n
1231 3221 m
1231 3173 n
1231 3197 m
2028 3150 m
2004 3138 m
2004 3162 n
2016 3174 n
2040 3174 n
2052 3162 n
2052 3138 n
2040 3126 n
2016 3126 n
2004 3138 n
2028 3150 m
2028 3202 m
2004 3202 m
2052 3202 n
2028 3226 m
2028 3178 n
2028 3202 m
2825 2318 m
2801 2306 m
2801 2330 n
2813 2342 n
2837 2342 n
2849 2330 n
2849 2306 n
2837 2294 n
2813 2294 n
2801 2306 n
2825 2318 m
2825 2198 m
2801 2198 m
2849 2198 n
2825 2222 m
2825 2174 n
2825 2198 m
1992 1973 m
1966 1960 m
1966 1986 n
1979 1999 n
2005 1999 n
2018 1986 n
2018 1960 n
2005 1947 n
1979 1947 n
1966 1960 n
1992 1973 m
2119 1973 m
2093 1973 m
2145 1973 n
2119 1999 m
2119 1947 n
2119 1973 m
1231 2842 m
1205 2829 m
1205 2855 n
1218 2868 n
1244 2868 n
1257 2855 n
1257 2829 n
1244 2816 n
1218 2816 n
1205 2829 n
1231 2842 m
1231 2812 m
1205 2812 m
1257 2812 n
1231 2838 m
1231 2786 n
1231 2812 m
1763 2914 m
1737 2901 m
1737 2927 n
1750 2940 n
1776 2940 n
1789 2927 n
1789 2901 n
1776 2888 n
1750 2888 n
1737 2901 n
1763 2914 m
1763 2991 m
1737 2991 m
1789 2991 n
1763 3017 m
1763 2965 n
1763 2991 m
2294 2931 m
2268 2918 m
2268 2944 n
2281 2957 n
2307 2957 n
2320 2944 n
2320 2918 n
2307 2905 n
2281 2905 n
2268 2918 n
2294 2931 m
2294 2956 m
2268 2956 m
2320 2956 n
2294 2982 m
2294 2930 n
2294 2956 m
2825 2199 m
2799 2186 m
2799 2212 n
2812 2225 n
2838 2225 n
2851 2212 n
2851 2186 n
2838 2173 n
2812 2173 n
2799 2186 n
2825 2199 m
2825 2062 m
2799 2062 m
2851 2062 n
2825 2088 m
2825 2036 n
2825 2062 m
1992 2044 m
1964 2030 m
1964 2058 n
1978 2072 n
2006 2072 n
2020 2058 n
2020 2030 n
2006 2016 n
1978 2016 n
1964 2030 n
1992 2044 m
2119 2044 m
2091 2044 m
2147 2044 n
2119 2072 m
2119 2016 n
2119 2044 m
1231 2659 m
1203 2645 m
1203 2673 n
1217 2687 n
1245 2687 n
1259 2673 n
1259 2645 n
1245 2631 n
1217 2631 n
1203 2645 n
1231 2659 m
1231 2624 m
1203 2624 m
1259 2624 n
1231 2652 m
1231 2596 n
1231 2624 m
1630 2711 m
1602 2697 m
1602 2725 n
1616 2739 n
1644 2739 n
1658 2725 n
1658 2697 n
1644 2683 n
1616 2683 n
1602 2697 n
1630 2711 m
1630 2802 m
1602 2802 m
1658 2802 n
1630 2830 m
1630 2774 n
1630 2802 m
2028 3046 m
2000 3032 m
2000 3060 n
2014 3074 n
2042 3074 n
2056 3060 n
2056 3032 n
2042 3018 n
2014 3018 n
2000 3032 n
2028 3046 m
2028 3098 m
2000 3098 m
2056 3098 n
2028 3126 m
2028 3070 n
2028 3098 m
2427 2710 m
2399 2696 m
2399 2724 n
2413 2738 n
2441 2738 n
2455 2724 n
2455 2696 n
2441 2682 n
2413 2682 n
2399 2696 n
2427 2710 m
2427 2713 m
2399 2713 m
2455 2713 n
2427 2741 m
2427 2685 n
2427 2713 m
2825 2147 m
2797 2133 m
2797 2161 n
2811 2175 n
2839 2175 n
2853 2161 n
2853 2133 n
2839 2119 n
2811 2119 n
2797 2133 n
2825 2147 m
2825 2000 m
2797 2000 m
2853 2000 n
2825 2028 m
2825 1972 n
2825 2000 m
1992 2115 m
1961 2100 m
1961 2130 n
1977 2146 n
2007 2146 n
2023 2130 n
2023 2100 n
2007 2084 n
1977 2084 n
1961 2100 n
1992 2115 m
2119 2115 m
2088 2115 m
2150 2115 n
2119 2146 m
2119 2084 n
2119 2115 m
1869 2981 m
1838 2966 m
1838 2996 n
1854 3012 n
1884 3012 n
1900 2996 n
1900 2966 n
1884 2950 n
1854 2950 n
1838 2966 n
1869 2981 m
1869 3043 m
1838 3043 m
1900 3043 n
1869 3074 m
1869 3012 n
1869 3043 m
2188 2967 m
2157 2952 m
2157 2982 n
2173 2998 n
2203 2998 n
2219 2982 n
2219 2952 n
2203 2936 n
2173 2936 n
2157 2952 n
2188 2967 m
2188 3002 m
2157 3002 m
2219 3002 n
2188 3033 m
2188 2971 n
2188 3002 m
2506 2554 m
2475 2539 m
2475 2569 n
2491 2585 n
2521 2585 n
2537 2569 n
2537 2539 n
2521 2523 n
2491 2523 n
2475 2539 n
2506 2554 m
2506 2539 m
2475 2539 m
2537 2539 n
2506 2570 m
2506 2508 n
2506 2539 m
2825 2119 m
2794 2104 m
2794 2134 n
2810 2150 n
2840 2150 n
2856 2134 n
2856 2104 n
2840 2088 n
2810 2088 n
2794 2104 n
2825 2119 m
2825 1966 m
2794 1966 m
2856 1966 n
2825 1997 m
2825 1935 n
2825 1966 m
1992 2186 m
1959 2170 m
1959 2202 n
1976 2219 n
2008 2219 n
2025 2202 n
2025 2170 n
2008 2153 n
1976 2153 n
1959 2170 n
1992 2186 m
2119 2186 m
2086 2186 m
2152 2186 n
2119 2219 m
2119 2153 n
2119 2186 m
1231 2467 m
1198 2451 m
1198 2483 n
1215 2500 n
1247 2500 n
1264 2483 n
1264 2451 n
1247 2434 n
1215 2434 n
1198 2451 n
1231 2467 m
1231 2445 m
1198 2445 m
1264 2445 n
1231 2478 m
1231 2412 n
1231 2445 m
1497 2467 m
1464 2451 m
1464 2483 n
1481 2500 n
1513 2500 n
1530 2483 n
1530 2451 n
1513 2434 n
1481 2434 n
1464 2451 n
1497 2467 m
1497 2576 m
1464 2576 m
1530 2576 n
1497 2609 m
1497 2543 n
1497 2576 m
1763 2880 m
1730 2864 m
1730 2896 n
1747 2913 n
1779 2913 n
1796 2896 n
1796 2864 n
1779 2847 n
1747 2847 n
1730 2864 n
1763 2880 m
1763 2944 m
1730 2944 m
1796 2944 n
1763 2977 m
1763 2911 n
1763 2944 m
2028 3024 m
1995 3008 m
1995 3040 n
2012 3057 n
2044 3057 n
2061 3040 n
2061 3008 n
2044 2991 n
2012 2991 n
1995 3008 n
2028 3024 m
2028 3074 m
1995 3074 m
2061 3074 n
2028 3107 m
2028 3041 n
2028 3074 m
2294 2852 m
2261 2836 m
2261 2868 n
2278 2885 n
2310 2885 n
2327 2868 n
2327 2836 n
2310 2819 n
2278 2819 n
2261 2836 n
2294 2852 m
2294 2871 m
2261 2871 m
2327 2871 n
2294 2904 m
2294 2838 n
2294 2871 m
2559 2446 m
2526 2430 m
2526 2462 n
2543 2479 n
2575 2479 n
2592 2462 n
2592 2430 n
2575 2413 n
2543 2413 n
2526 2430 n
2559 2446 m
2559 2415 m
2526 2415 m
2592 2415 n
2559 2448 m
2559 2382 n
2559 2415 m
2825 2103 m
2792 2087 m
2792 2119 n
2809 2136 n
2841 2136 n
2858 2119 n
2858 2087 n
2841 2070 n
2809 2070 n
2792 2087 n
2825 2103 m
2825 1946 m
2792 1946 m
2858 1946 n
2825 1979 m
2825 1913 n
2825 1946 m
1992 2257 m
1956 2239 m
1956 2275 n
1974 2293 n
2010 2293 n
2028 2275 n
2028 2239 n
2010 2221 n
1974 2221 n
1956 2239 n
1992 2257 m
2119 2257 m
2083 2257 m
2155 2257 n
2119 2293 m
2119 2221 n
2119 2257 m
1231 2401 m
1195 2383 m
1195 2419 n
1213 2437 n
1249 2437 n
1267 2419 n
1267 2383 n
1249 2365 n
1213 2365 n
1195 2383 n
1231 2401 m
1231 2397 m
1195 2397 m
1267 2397 n
1231 2433 m
1231 2361 n
1231 2397 m
1459 2394 m
1423 2376 m
1423 2412 n
1441 2430 n
1477 2430 n
1495 2412 n
1495 2376 n
1477 2358 n
1441 2358 n
1423 2376 n
1459 2394 m
1459 2509 m
1423 2509 m
1495 2509 n
1459 2545 m
1459 2473 n
1459 2509 m
1687 2783 m
1651 2765 m
1651 2801 n
1669 2819 n
1705 2819 n
1723 2801 n
1723 2765 n
1705 2747 n
1669 2747 n
1651 2765 n
1687 2783 m
1687 2845 m
1651 2845 m
1723 2845 n
1687 2881 m
1687 2809 n
1687 2845 m
1914 2999 m
1878 2981 m
1878 3017 n
1896 3035 n
1932 3035 n
1950 3017 n
1950 2981 n
1932 2963 n
1896 2963 n
1878 2981 n
1914 2999 m
1914 3054 m
1878 3054 m
1950 3054 n
1914 3090 m
1914 3018 n
1914 3054 m
2142 2981 m
2106 2963 m
2106 2999 n
2124 3017 n
2160 3017 n
2178 2999 n
2178 2963 n
2160 2945 n
2124 2945 n
2106 2963 n
2142 2981 m
2142 3019 m
2106 3019 m
2178 3019 n
2142 3055 m
2142 2983 n
2142 3019 m
2370 2744 m
2334 2726 m
2334 2762 n
2352 2780 n
2388 2780 n
2406 2762 n
2406 2726 n
2388 2708 n
2352 2708 n
2334 2726 n
2370 2744 m
2370 2750 m
2334 2750 m
2406 2750 n
2370 2786 m
2370 2714 n
2370 2750 m
2597 2369 m
2561 2351 m
2561 2387 n
2579 2405 n
2615 2405 n
2633 2387 n
2633 2351 n
2615 2333 n
2579 2333 n
2561 2351 n
2597 2369 m
2597 2325 m
2561 2325 m
2633 2325 n
2597 2361 m
2597 2289 n
2597 2325 m
2825 2093 m
2789 2075 m
2789 2111 n
2807 2129 n
2843 2129 n
2861 2111 n
2861 2075 n
2843 2057 n
2807 2057 n
2789 2075 n
2825 2093 m
2825 1932 m
2789 1932 m
2861 1932 n
2825 1968 m
2825 1896 n
2825 1932 m
1992 2328 m
1954 2309 m
1954 2347 n
1973 2366 n
2011 2366 n
2030 2347 n
2030 2309 n
2011 2290 n
1973 2290 n
1954 2309 n
1992 2328 m
2119 2328 m
2081 2328 m
2157 2328 n
2119 2366 m
2119 2290 n
2119 2328 m
1231 2345 m
1193 2326 m
1193 2364 n
1212 2383 n
1250 2383 n
1269 2364 n
1269 2326 n
1250 2307 n
1212 2307 n
1193 2326 n
1231 2345 m
1231 2363 m
1193 2363 m
1269 2363 n
1231 2401 m
1231 2325 n
1231 2363 m
1431 2338 m
1393 2319 m
1393 2357 n
1412 2376 n
1450 2376 n
1469 2357 n
1469 2319 n
1450 2300 n
1412 2300 n
1393 2319 n
1431 2338 m
1431 2458 m
1393 2458 m
1469 2458 n
1431 2496 m
1431 2420 n
1431 2458 m
1630 2698 m
1592 2679 m
1592 2717 n
1611 2736 n
1649 2736 n
1668 2717 n
1668 2679 n
1649 2660 n
1611 2660 n
1592 2679 n
1630 2698 m
1630 2755 m
1592 2755 m
1668 2755 n
1630 2793 m
1630 2717 n
1630 2755 m
1829 2943 m
1791 2924 m
1791 2962 n
1810 2981 n
1848 2981 n
1867 2962 n
1867 2924 n
1848 2905 n
1810 2905 n
1791 2924 n
1829 2943 m
1829 2999 m
1791 2999 m
1867 2999 n
1829 3037 m
1829 2961 n
1829 2999 m
2028 3018 m
1990 2999 m
1990 3037 n
2009 3056 n
2047 3056 n
2066 3037 n
2066 2999 n
2047 2980 n
2009 2980 n
1990 2999 n
2028 3018 m
2028 3065 m
1990 3065 m
2066 3065 n
2028 3103 m
2028 3027 n
2028 3065 m
2227 2910 m
2189 2891 m
2189 2929 n
2208 2948 n
2246 2948 n
2265 2929 n
2265 2891 n
2246 2872 n
2208 2872 n
2189 2891 n
2227 2910 m
2227 2937 m
2189 2937 m
2265 2937 n
2227 2975 m
2227 2899 n
2227 2937 m
2427 2653 m
2389 2634 m
2389 2672 n
2408 2691 n
2446 2691 n
2465 2672 n
2465 2634 n
2446 2615 n
2408 2615 n
2389 2634 n
2427 2653 m
2427 2648 m
2389 2648 m
2465 2648 n
2427 2686 m
2427 2610 n
2427 2648 m
2626 2313 m
2588 2294 m
2588 2332 n
2607 2351 n
2645 2351 n
2664 2332 n
2664 2294 n
2645 2275 n
2607 2275 n
2588 2294 n
2626 2313 m
2626 2258 m
2588 2258 m
2664 2258 n
2626 2296 m
2626 2220 n
2626 2258 m
2825 2087 m
2787 2068 m
2787 2106 n
2806 2125 n
2844 2125 n
2863 2106 n
2863 2068 n
2844 2049 n
2806 2049 n
2787 2068 n
2825 2087 m
2825 1924 m
2787 1924 m
2863 1924 n
2825 1962 m
2825 1886 n
2825 1924 m
1231 2535 m
1263 2538 n
1295 2547 n
1327 2561 n
1359 2580 n
1391 2603 n
1423 2630 n
1455 2660 n
1486 2691 n
1518 2724 n
1550 2758 n
1582 2792 n
1614 2825 n
1646 2857 n
1678 2888 n
1710 2916 n
1741 2943 n
1773 2966 n
1805 2987 n
1837 3005 n
1869 3020 n
1901 3031 n
1933 3038 n
1964 3041 n
1996 3041 n
2028 3036 n
2060 3028 n
2092 3016 n
2124 2999 n
2156 2979 n
2188 2954 n
2219 2926 n
2251 2894 n
2283 2858 n
2315 2818 n
2347 2775 n
2379 2729 n
2411 2680 n
2443 2629 n
2474 2575 n
2506 2519 n
2538 2461 n
2570 2402 n
2602 2342 n
2634 2283 n
2666 2225 n
2698 2170 n
2729 2121 n
2761 2081 n
2793 2053 n
2825 2044 n
1231 2495 m
1263 2498 n
1295 2507 n
1327 2522 n
1359 2542 n
1391 2567 n
1423 2595 n
1455 2626 n
1486 2658 n
1518 2693 n
1550 2727 n
1582 2762 n
1614 2796 n
1646 2829 n
1678 2860 n
1710 2890 n
1741 2917 n
1773 2941 n
1805 2962 n
1837 2981 n
1869 2995 n
1901 3007 n
1933 3014 n
1964 3017 n
1996 3017 n
2028 3013 n
2060 3004 n
2092 2991 n
2124 2974 n
2156 2953 n
2188 2928 n
2219 2899 n
2251 2867 n
2283 2830 n
2315 2789 n
2347 2745 n
2379 2698 n
2411 2647 n
2443 2593 n
2474 2537 n
2506 2478 n
2538 2416 n
2570 2353 n
2602 2288 n
2634 2222 n
2666 2155 n
2698 2089 n
2729 2025 n
2761 1966 n
2793 1920 n
2825 1902 n
/dotdashed f
1231 2044 m
1263 2062 n
1295 2081 n
1327 2126 n
1359 2172 n
1391 2231 n
1423 2289 n
1455 2353 n
1486 2417 n
1518 2483 n
1550 2550 n
1582 2616 n
1614 2681 n
1646 2742 n
1678 2799 n
1710 2853 n
1741 2904 n
1773 2950 n
1805 2990 n
1837 3027 n
1869 3060 n
1901 3089 n
1933 3114 n
1964 3133 n
1996 3146 n
2028 3154 n
2060 3159 n
2092 3159 n
2124 3156 n
2156 3148 n
2188 3137 n
2219 3123 n
2251 3102 n
2283 3077 n
2315 3050 n
2347 3021 n
2379 2990 n
2411 2957 n
2443 2923 n
2474 2888 n
2506 2853 n
2538 2819 n
2570 2786 n
2602 2755 n
2634 2727 n
2666 2703 n
2698 2683 n
2729 2664 n
2761 2649 n
2793 2640 n
2825 2637 n
1231 2186 m
1263 2195 n
1295 2214 n
1327 2241 n
1359 2281 n
1391 2327 n
1423 2376 n
1455 2431 n
1486 2489 n
1518 2547 n
1550 2607 n
1582 2666 n
1614 2725 n
1646 2781 n
1678 2835 n
1710 2886 n
1741 2935 n
1773 2979 n
1805 3018 n
1837 3054 n
1869 3086 n
1901 3114 n
1933 3139 n
1964 3157 n
1996 3170 n
2028 3178 n
2060 3183 n
2092 3183 n
2124 3180 n
2156 3172 n
2188 3161 n
2219 3147 n
2251 3127 n
2283 3103 n
2315 3077 n
2347 3048 n
2379 3017 n
2411 2985 n
2443 2952 n
2474 2919 n
2506 2885 n
2538 2852 n
2570 2820 n
2602 2791 n
2634 2764 n
2666 2740 n
2698 2721 n
2729 2703 n
2761 2689 n
2793 2680 n
2825 2677 n
/solid f
/solid f
2880 1760 1130 1760 l
2880 3510 n
1130 3510 n
1130 1760 n
1231 1910 1231 1760 l
1231 3510 1231 3360 l
1333 1810 1333 1760 l
1333 3510 1333 3460 l
1434 1810 1434 1760 l
1434 3510 1434 3460 l
1536 1810 1536 1760 l
1536 3510 1536 3460 l
1637 1810 1637 1760 l
1637 3510 1637 3460 l
1739 1910 1739 1760 l
1739 3510 1739 3360 l
1840 1810 1840 1760 l
1840 3510 1840 3460 l
1942 1810 1942 1760 l
1942 3510 1942 3460 l
2043 1810 2043 1760 l
2043 3510 2043 3460 l
2144 1810 2144 1760 l
2144 3510 2144 3460 l
2246 1910 2246 1760 l
2246 3510 2246 3360 l
2347 1810 2347 1760 l
2347 3510 2347 3460 l
2449 1810 2449 1760 l
2449 3510 2449 3460 l
2550 1810 2550 1760 l
2550 3510 2550 3460 l
2652 1810 2652 1760 l
2652 3510 2652 3460 l
2753 1910 2753 1760 l
2753 3510 2753 3360 l
1180 1855 1130 1855 l
2880 1855 2830 1855 l
1180 1949 1130 1949 l
2880 1949 2830 1949 l
1180 2044 1130 2044 l
2880 2044 2830 2044 l
1180 2138 1130 2138 l
2880 2138 2830 2138 l
1280 2233 1130 2233 l
2880 2233 2730 2233 l
1180 2328 1130 2328 l
2880 2328 2830 2328 l
1180 2422 1130 2422 l
2880 2422 2830 2422 l
1180 2517 1130 2517 l
2880 2517 2830 2517 l
1180 2611 1130 2611 l
2880 2611 2830 2611 l
1280 2706 1130 2706 l
2880 2706 2730 2706 l
1180 2801 1130 2801 l
2880 2801 2830 2801 l
1180 2895 1130 2895 l
2880 2895 2830 2895 l
1180 2990 1130 2990 l
2880 2990 2830 2990 l
1180 3084 1130 3084 l
2880 3084 2830 3084 l
1280 3179 1130 3179 l
2880 3179 2730 3179 l
1180 3274 1130 3274 l
2880 3274 2830 3274 l
1180 3368 1130 3368 l
2880 3368 2830 3368 l
1180 3463 1130 3463 l
2880 3463 2830 3463 l
1143 1576 m
1224 1576 n
1296 1580 m
1282 1629 m
1269 1625 n
1260 1611 n
1255 1589 n
1255 1576 n
1260 1553 n
1269 1540 n
1282 1535 n
1291 1535 n
1305 1540 n
1314 1553 n
1318 1576 n
1318 1589 n
1314 1611 n
1305 1625 n
1291 1629 n
1282 1629 n
1282 1629 m
1273 1625 n
1269 1620 n
1264 1611 n
1260 1589 n
1260 1576 n
1264 1553 n
1269 1544 n
1273 1540 n
1282 1535 n
1291 1535 m
1300 1540 n
1305 1544 n
1309 1553 n
1314 1576 n
1314 1589 n
1309 1611 n
1305 1620 n
1300 1625 n
1291 1629 n
1718 1611 m
1727 1616 n
1741 1629 n
1741 1535 n
1736 1625 m
1736 1535 n
1718 1535 m
1758 1535 n
2219 1611 m
2224 1607 n
2219 1602 n
2215 1607 n
2215 1611 n
2219 1620 n
2224 1625 n
2237 1629 n
2255 1629 n
2268 1625 n
2273 1620 n
2277 1611 n
2277 1602 n
2273 1593 n
2259 1584 n
2237 1576 n
2228 1571 n
2219 1562 n
2215 1549 n
2215 1535 n
2255 1629 m
2264 1625 n
2268 1620 n
2273 1611 n
2273 1602 n
2268 1593 n
2255 1584 n
2237 1576 n
2215 1544 m
2219 1549 n
2228 1549 n
2251 1540 n
2264 1540 n
2273 1544 n
2277 1549 n
2228 1549 m
2251 1535 n
2268 1535 n
2273 1540 n
2277 1549 n
2277 1558 n
2726 1611 m
2731 1607 n
2726 1602 n
2722 1607 n
2722 1611 n
2726 1620 n
2731 1625 n
2744 1629 n
2762 1629 n
2775 1625 n
2780 1616 n
2780 1602 n
2775 1593 n
2762 1589 n
2749 1589 n
2762 1629 m
2771 1625 n
2775 1616 n
2775 1602 n
2771 1593 n
2762 1589 n
2762 1589 m
2771 1584 n
2780 1576 n
2784 1567 n
2784 1553 n
2780 1544 n
2775 1540 n
2762 1535 n
2744 1535 n
2731 1540 n
2726 1544 n
2722 1553 n
2722 1558 n
2726 1562 n
2731 1558 n
2726 1553 n
2775 1580 m
2780 1567 n
2780 1553 n
2775 1544 n
2771 1540 n
2762 1535 n
879 1756 m
960 1756 n
1032 1760 m
1018 1809 m
1005 1805 n
996 1791 n
991 1769 n
991 1756 n
996 1733 n
1005 1720 n
1018 1715 n
1027 1715 n
1041 1720 n
1050 1733 n
1054 1756 n
1054 1769 n
1050 1791 n
1041 1805 n
1027 1809 n
1018 1809 n
1018 1809 m
1009 1805 n
1005 1800 n
1000 1791 n
996 1769 n
996 1756 n
1000 1733 n
1005 1724 n
1009 1720 n
1018 1715 n
1027 1715 m
1036 1720 n
1041 1724 n
1045 1733 n
1050 1756 n
1050 1769 n
1045 1791 n
1041 1800 n
1036 1805 n
1027 1809 n
1014 2264 m
1023 2269 n
1037 2282 n
1037 2188 n
1032 2278 m
1032 2188 n
1014 2188 m
1054 2188 n
996 2737 m
1001 2733 n
996 2728 n
992 2733 n
992 2737 n
996 2746 n
1001 2751 n
1014 2755 n
1032 2755 n
1045 2751 n
1050 2746 n
1054 2737 n
1054 2728 n
1050 2719 n
1036 2710 n
1014 2702 n
1005 2697 n
996 2688 n
992 2675 n
992 2661 n
1032 2755 m
1041 2751 n
1045 2746 n
1050 2737 n
1050 2728 n
1045 2719 n
1032 2710 n
1014 2702 n
992 2670 m
996 2675 n
1005 2675 n
1028 2666 n
1041 2666 n
1050 2670 n
1054 2675 n
1005 2675 m
1028 2661 n
1045 2661 n
1050 2666 n
1054 2675 n
1054 2684 n
996 3210 m
1001 3206 n
996 3201 n
992 3206 n
992 3210 n
996 3219 n
1001 3224 n
1014 3228 n
1032 3228 n
1045 3224 n
1050 3215 n
1050 3201 n
1045 3192 n
1032 3188 n
1019 3188 n
1032 3228 m
1041 3224 n
1045 3215 n
1045 3201 n
1041 3192 n
1032 3188 n
1032 3188 m
1041 3183 n
1050 3175 n
1054 3166 n
1054 3152 n
1050 3143 n
1045 3139 n
1032 3134 n
1014 3134 n
1001 3139 n
996 3143 n
992 3152 n
992 3157 n
996 3161 n
1001 3157 n
996 3152 n
1045 3179 m
1050 3166 n
1050 3152 n
1045 3143 n
1041 3139 n
1032 3134 n
1602 1449 m
1602 1355 n
1606 1449 m
1633 1369 n
1602 1449 m
1633 1355 n
1664 1449 m
1633 1355 n
1664 1449 m
1664 1355 n
1669 1449 m
1669 1355 n
1588 1449 m
1606 1449 n
1664 1449 m
1682 1449 n
1588 1355 m
1615 1355 n
1651 1355 m
1682 1355 n
1745 1400 m
1732 1418 m
1718 1413 n
1709 1404 n
1705 1391 n
1705 1382 n
1709 1369 n
1718 1360 n
1732 1355 n
1741 1355 n
1754 1360 n
1763 1369 n
1768 1382 n
1768 1391 n
1763 1404 n
1754 1413 n
1741 1418 n
1732 1418 n
1732 1418 m
1723 1413 n
1714 1404 n
1709 1391 n
1709 1382 n
1714 1369 n
1723 1360 n
1732 1355 n
1741 1355 m
1750 1360 n
1759 1369 n
1763 1382 n
1763 1391 n
1759 1404 n
1750 1413 n
1741 1418 n
1835 1400 m
1804 1418 m
1804 1355 n
1808 1418 m
1808 1355 n
1808 1404 m
1817 1413 n
1831 1418 n
1840 1418 n
1853 1413 n
1858 1404 n
1858 1355 n
1840 1418 m
1849 1413 n
1853 1404 n
1853 1355 n
1858 1404 m
1867 1413 n
1880 1418 n
1889 1418 n
1903 1413 n
1907 1404 n
1907 1355 n
1889 1418 m
1898 1413 n
1903 1404 n
1903 1355 n
1790 1418 m
1808 1418 n
1790 1355 m
1822 1355 n
1840 1355 m
1871 1355 n
1889 1355 m
1921 1355 n
1984 1400 m
1948 1391 m
2002 1391 n
2002 1400 n
1997 1409 n
1993 1413 n
1984 1418 n
1970 1418 n
1957 1413 n
1948 1404 n
1943 1391 n
1943 1382 n
1948 1369 n
1957 1360 n
1970 1355 n
1979 1355 n
1993 1360 n
2002 1369 n
1997 1391 m
1997 1404 n
1993 1413 n
1970 1418 m
1961 1413 n
1952 1404 n
1948 1391 n
1948 1382 n
1952 1369 n
1961 1360 n
1970 1355 n
2069 1400 m
2038 1418 m
2038 1355 n
2042 1418 m
2042 1355 n
2042 1404 m
2051 1413 n
2065 1418 n
2074 1418 n
2087 1413 n
2092 1404 n
2092 1355 n
2074 1418 m
2083 1413 n
2087 1404 n
2087 1355 n
2024 1418 m
2042 1418 n
2024 1355 m
2056 1355 n
2074 1355 m
2105 1355 n
2168 1400 m
2137 1449 m
2137 1373 n
2141 1360 n
2150 1355 n
2159 1355 n
2168 1360 n
2173 1369 n
2141 1449 m
2141 1373 n
2146 1360 n
2150 1355 n
2123 1418 m
2159 1418 n
2236 1400 m
2204 1418 m
2204 1369 n
2209 1360 n
2222 1355 n
2231 1355 n
2245 1360 n
2254 1369 n
2209 1418 m
2209 1369 n
2213 1360 n
2222 1355 n
2254 1418 m
2254 1355 n
2258 1418 m
2258 1355 n
2191 1418 m
2209 1418 n
2240 1418 m
2258 1418 n
2254 1355 m
2272 1355 n
2335 1400 m
2303 1418 m
2303 1355 n
2308 1418 m
2308 1355 n
2308 1404 m
2317 1413 n
2330 1418 n
2339 1418 n
2353 1413 n
2357 1404 n
2357 1355 n
2339 1418 m
2348 1413 n
2353 1404 n
2353 1355 n
2357 1404 m
2366 1413 n
2380 1418 n
2389 1418 n
2402 1413 n
2407 1404 n
2407 1355 n
2389 1418 m
2398 1413 n
2402 1404 n
2402 1355 n
2290 1418 m
2308 1418 n
2290 1355 m
2321 1355 n
2339 1355 m
2371 1355 n
2389 1355 m
2420 1355 n
789 1870 m
789 1924 n
780 1924 n
771 1919 n
767 1915 n
762 1906 n
762 1893 n
767 1879 n
776 1870 n
789 1866 n
798 1866 n
811 1870 n
820 1879 n
825 1893 n
825 1902 n
820 1915 n
811 1924 n
789 1919 m
776 1919 n
767 1915 n
762 1893 m
767 1884 n
776 1875 n
789 1870 n
798 1870 n
811 1875 n
820 1884 n
825 1893 n
780 1991 m
762 1960 m
825 1960 n
762 1964 m
825 1964 n
776 1964 m
767 1973 n
762 1987 n
762 1996 n
767 2009 n
776 2014 n
825 2014 n
762 1996 m
767 2005 n
776 2009 n
825 2009 n
762 1946 m
762 1964 n
825 1946 m
825 1978 n
825 1996 m
825 2027 n
780 2090 m
789 2054 m
789 2108 n
780 2108 n
771 2104 n
767 2099 n
762 2090 n
762 2077 n
767 2063 n
776 2054 n
789 2050 n
798 2050 n
811 2054 n
820 2063 n
825 2077 n
825 2086 n
820 2099 n
811 2108 n
789 2104 m
776 2104 n
767 2099 n
762 2077 m
767 2068 n
776 2059 n
789 2054 n
798 2054 n
811 2059 n
820 2068 n
825 2077 n
780 2176 m
762 2144 m
825 2144 n
762 2149 m
825 2149 n
789 2149 m
776 2153 n
767 2162 n
762 2171 n
762 2185 n
767 2189 n
771 2189 n
776 2185 n
771 2180 n
767 2185 n
762 2131 m
762 2149 n
825 2131 m
825 2162 n
780 2252 m
762 2234 m
767 2225 n
771 2221 n
780 2216 n
789 2216 n
798 2221 n
802 2225 n
807 2234 n
807 2243 n
802 2252 n
798 2257 n
789 2261 n
780 2261 n
771 2257 n
767 2252 n
762 2243 n
762 2234 n
767 2225 m
776 2221 n
793 2221 n
802 2225 n
802 2252 m
793 2257 n
776 2257 n
767 2252 n
771 2257 m
767 2261 n
762 2270 n
767 2270 n
767 2261 n
798 2221 m
802 2216 n
811 2212 n
816 2212 n
825 2216 n
829 2230 n
829 2252 n
834 2266 n
838 2270 n
816 2212 m
820 2216 n
825 2230 n
825 2252 n
829 2266 n
838 2270 n
843 2270 n
852 2266 n
856 2252 n
856 2225 n
852 2212 n
843 2207 n
838 2207 n
829 2212 n
825 2225 n
780 2338 m
762 2302 m
825 2329 n
762 2306 m
816 2329 n
762 2356 m
825 2329 n
843 2320 n
852 2311 n
856 2302 n
856 2297 n
852 2293 n
847 2297 n
852 2302 n
762 2293 m
762 2320 n
762 2338 m
762 2365 n
780 2423 m
780 2495 m
731 2464 m
735 2459 n
740 2464 n
735 2468 n
731 2464 n
762 2464 m
825 2464 n
762 2468 m
825 2468 n
762 2450 m
762 2468 n
825 2450 m
825 2482 n
780 2545 m
762 2513 m
825 2513 n
762 2518 m
825 2518 n
776 2518 m
767 2527 n
762 2540 n
762 2549 n
767 2563 n
776 2567 n
825 2567 n
762 2549 m
767 2558 n
776 2563 n
825 2563 n
762 2500 m
762 2518 n
825 2500 m
825 2531 n
825 2549 m
825 2581 n
780 2644 m
780 2716 m
762 2684 m
811 2684 n
820 2689 n
825 2702 n
825 2711 n
820 2725 n
811 2734 n
762 2689 m
811 2689 n
820 2693 n
825 2702 n
762 2734 m
825 2734 n
762 2738 m
825 2738 n
762 2671 m
762 2689 n
762 2720 m
762 2738 n
825 2734 m
825 2752 n
780 2815 m
762 2783 m
825 2783 n
762 2788 m
825 2788 n
776 2788 m
767 2797 n
762 2810 n
762 2819 n
767 2833 n
776 2837 n
825 2837 n
762 2819 m
767 2828 n
776 2833 n
825 2833 n
762 2770 m
762 2788 n
825 2770 m
825 2801 n
825 2819 m
825 2851 n
780 2914 m
731 2882 m
735 2878 n
740 2882 n
735 2887 n
731 2882 n
762 2882 m
825 2882 n
762 2887 m
825 2887 n
762 2869 m
762 2887 n
825 2869 m
825 2900 n
780 2963 m
731 2932 m
807 2932 n
820 2936 n
825 2945 n
825 2954 n
820 2963 n
811 2968 n
731 2936 m
807 2936 n
820 2941 n
825 2945 n
762 2918 m
762 2954 n
780 3031 m
771 3035 m
762 3040 n
780 3040 n
771 3035 n
767 3031 n
762 3022 n
762 3004 n
767 2995 n
771 2990 n
780 2990 n
784 2995 n
789 3004 n
798 3026 n
802 3035 n
807 3040 n
776 2990 m
780 2995 n
784 3004 n
793 3026 n
798 3035 n
802 3040 n
816 3040 n
820 3035 n
825 3026 n
825 3008 n
820 2999 n
816 2995 n
807 2990 n
825 2990 n
816 2995 n
780 3107 m
780 3179 m
762 3166 m
767 3152 n
776 3143 n
789 3139 n
798 3139 n
811 3143 n
820 3152 n
825 3166 n
825 3175 n
820 3188 n
811 3197 n
798 3202 n
789 3202 n
776 3197 n
767 3188 n
762 3175 n
762 3166 n
762 3166 m
767 3157 n
776 3148 n
789 3143 n
798 3143 n
811 3148 n
820 3157 n
825 3166 n
825 3175 m
820 3184 n
811 3193 n
798 3197 n
789 3197 n
776 3193 n
767 3184 n
762 3175 n
780 3269 m
735 3260 m
740 3256 n
744 3260 n
740 3265 n
735 3265 n
731 3260 n
731 3251 n
735 3242 n
744 3238 n
825 3238 n
731 3251 m
735 3247 n
744 3242 n
825 3242 n
762 3224 m
762 3260 n
825 3224 m
825 3256 n
780 3328 m
780 3400 m
731 3391 m
807 3391 n
820 3386 n
825 3377 n
825 3368 n
820 3359 n
811 3355 n
802 3355 n
798 3359 n
802 3364 n
807 3359 n
731 3386 m
807 3386 n
820 3382 n
825 3377 n
731 3373 m
731 3404 n
1 1 m
e
%%Trailer
EndPSPlot
finfig6
rm $0
